A Wave is Worth 100 Words: Investigating Cross-Domain Transferability in Time Series

Time series analysis is a fundamental data mining task that supervised training methods based on empirical risk minimization have proven their effectiveness on specific tasks and datasets. However, the acquisition of well-annotated data is costly and a large amount of unlabeled series data is under-utilized. Due to distributional shifts across various domains and different patterns of interest across multiple tasks. The problem of cross-domain multi-task migration of time series remains a significant challenge. To address these problems, this paper proposes a novel cross-domain pretraining method based on Wave Quantization (termed as WQ4TS), which can be combined with any advanced time series model and applied to multiple downstream tasks. Specifically, we transfer the time series data from different domains into a common spectral latent space, and enable the model to learn the temporal pattern knowledge of different domains directly from the common space and utilize it for the inference of downstream tasks, thereby mitigating the challenge of heterogeneous cross-domains migration. The establishment of spectral latent space brings at least three benefits, cross-domain migration capability thus adapting to zero- and few-shot scenarios without relying on priori knowledge of the dataset, general compatible cross-domain migration framework without changing the existing model structure, and robust modeling capability thus achieving SOTA results in multiple downstream tasks. To demonstrate the effectiveness of the proposed approach, we conduct extensive experiments including three important tasks: forecasting, imputation, and classification. And three common real-world data scenarios are simulated: full-data, few-shot, and zero-shot. The proposed WQ4TS achieves the best performance on 87.5% of all tasks, and the average improvement of the metrics on all the tasks is up to 34.7%.

==> (inline-0) <==
\begin{tabular}{c|c|cc|cc|cc|cc|cc|cc|cc|cc|cc|cc}
    \toprule
    \hline
    
    \multicolumn{2}{c}{\multirow{2}{*}{Models}} & 
    \multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.8}{\textbf{\myformer}}}} &
    \multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.8}{GPT4TS}}} & 
    \multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.8}{DLinear}}} &
    \multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.8}{PatchTST}}} &
    \multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.8}{TimesNet}}} &
    \multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.8}{FEDformer}}} & 
    \multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.8}{Autoformer}}} & 
    \multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.8}{Stationary}}} & 
    \multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.8}{ETSformer}}} &  
    \multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.8}{Informer}}} \\
    
    \multicolumn{2}{c}{} & 
    \multicolumn{2}{c}{\scalebox{0.8}{(\textbf{Ours})}} & 
    \multicolumn{2}{c}{\scalebox{0.8}{\citeyear{Nie2023ATS}}} &
    \multicolumn{2}{c}{\scalebox{0.8}{\citeyear{wu2023timesnet}}} &
    \multicolumn{2}{c}{\scalebox{0.8}{\citeyear{wang2023micn}}} &
    \multicolumn{2}{c}{\scalebox{0.8}{\citeyear{Zeng2022AreTE}}} & 
    \multicolumn{2}{c}{\scalebox{0.8}{\citeyear{zhou2022fedformer}}} & 
    \multicolumn{2}{c}{\scalebox{0.8}{\citeyear{Liu2022NonstationaryTR}}} & 
    \multicolumn{2}{c}{\scalebox{0.8}{\citeyear{wu2021autoformer}}} & 
    \multicolumn{2}{c}{\scalebox{0.8}{\citeyear{liu2021pyraformer}}} &  
    \multicolumn{2}{c}{\scalebox{0.8}{\citeyear{haoyietal-informer-2021}}} \\
    
    \cline{3-22}
    
    \multicolumn{2}{c}{Metric} & 
    \scalebox{0.78}{MSE} & \scalebox{0.78}{MAE} & 
    \scalebox{0.78}{MSE} & \scalebox{0.78}{MAE} & 
    \scalebox{0.78}{MSE} & \scalebox{0.78}{MAE} & 
    \scalebox{0.78}{MSE} & \scalebox{0.78}{MAE} & 
    \scalebox{0.78}{MSE} & \scalebox{0.78}{MAE} & 
    \scalebox{0.78}{MSE} & \scalebox{0.78}{MAE} & 
    \scalebox{0.78}{MSE} & \scalebox{0.78}{MAE} & 
    \scalebox{0.78}{MSE} & \scalebox{0.78}{MAE} & 
    \scalebox{0.78}{MSE} & \scalebox{0.78}{MAE} & 
    \scalebox{0.78}{MSE} & \scalebox{0.78}{MAE} \\
    
    \hline
    \multirow{5}{*}{\rotatebox{90}{\scalebox{0.95}{ETTm1}}} & 
    
    \scalebox{0.78}{96} &
    {\scalebox{0.78}{0.324}} & \textbf{\scalebox{0.78}{0.342}} &
    {\scalebox{0.78}{0.292}} & {\scalebox{0.78}{0.346}} &
    {\scalebox{0.78}{0.299}} & {\scalebox{0.78}{0.343}} &
    \textbf{\scalebox{0.78}{0.290}} & {\scalebox{0.78}{0.342}} &
    {\scalebox{0.78}{0.338}} & {\scalebox{0.78}{0.375}} &
    {\scalebox{0.78}{0.379}} & {\scalebox{0.78}{0.419}} &
    {\scalebox{0.78}{0.505}} & {\scalebox{0.78}{0.475}} &
    {\scalebox{0.78}{0.386}} & {\scalebox{0.78}{0.398}} &
    {\scalebox{0.78}{0.375}} & {\scalebox{0.78}{0.398}} &
    {\scalebox{0.78}{0.672}} & {\scalebox{0.78}{0.571}} \\
    
    & \scalebox{0.78}{192} &
    {\scalebox{0.78}{0.349}} & \textbf{\scalebox{0.78}{0.357}} &
    {\scalebox{0.78}{0.332}} & {\scalebox{0.78}{0.372}} &
    {\scalebox{0.78}{0.335}} & {\scalebox{0.78}{0.365}} &
    \textbf{\scalebox{0.78}{0.332}} & {\scalebox{0.78}{0.369}} &
    {\scalebox{0.78}{0.374}} & {\scalebox{0.78}{0.387}} &
    {\scalebox{0.78}{0.426}} & {\scalebox{0.78}{0.441}} &
    {\scalebox{0.78}{0.553}} & {\scalebox{0.78}{0.496}} &
    {\scalebox{0.78}{0.459}} & {\scalebox{0.78}{0.444}} &
    {\scalebox{0.78}{0.408}} & {\scalebox{0.78}{0.410}} &
    {\scalebox{0.78}{0.795}} & {\scalebox{0.78}{0.669}} \\
    
    & \scalebox{0.78}{336} &
    {\scalebox{0.78}{0.385}} & \textbf{\scalebox{0.78}{0.375}} &
    {\scalebox{0.78}{0.366}} & {\scalebox{0.78}{0.394}} &
    {\scalebox{0.78}{0.369}} & {\scalebox{0.78}{0.386}} &
    \textbf{\scalebox{0.78}{0.366}} & {\scalebox{0.78}{0.392}} &
    {\scalebox{0.78}{0.410}} & {\scalebox{0.78}{0.411}} &
    {\scalebox{0.78}{0.445}} & {\scalebox{0.78}{0.459}} &
    {\scalebox{0.78}{0.621}} & {\scalebox{0.78}{0.537}} &
    {\scalebox{0.78}{0.495}} & {\scalebox{0.78}{0.464}} &
    {\scalebox{0.78}{0.435}} & {\scalebox{0.78}{0.428}} &
    {\scalebox{0.78}{1.212}} & {\scalebox{0.78}{0.871}} \\
    
    & \scalebox{0.78}{720} &
    \textbf{\scalebox{0.78}{0.412}} & \textbf{\scalebox{0.78}{0.402}} &
    {\scalebox{0.78}{0.417}} & {\scalebox{0.78}{0.421}} &
    {\scalebox{0.78}{0.425}} & {\scalebox{0.78}{0.421}} &
    {\scalebox{0.78}{0.416}} & {\scalebox{0.78}{0.420}} &
    {\scalebox{0.78}{0.478}} & {\scalebox{0.78}{0.450}} &
    {\scalebox{0.78}{0.543}} & {\scalebox{0.78}{0.490}} &
    {\scalebox{0.78}{0.671}} & {\scalebox{0.78}{0.561}} &
    {\scalebox{0.78}{0.585}} & {\scalebox{0.78}{0.516}} &
    {\scalebox{0.78}{0.499}} & {\scalebox{0.78}{0.462}} &
    {\scalebox{0.78}{1.166}} & {\scalebox{0.78}{0.823}} \\
    
    \cline{2-22}
    
    & \scalebox{0.78}{Avg} &
    {\scalebox{0.78}{0.368}} & \textbf{\scalebox{0.78}{0.369}} &
    {\scalebox{0.78}{0.352}} & {\scalebox{0.78}{0.383}} &
    {\scalebox{0.78}{0.357}} & {\scalebox{0.78}{0.378}} &
    \textbf{\scalebox{0.78}{0.351}} & {\scalebox{0.78}{0.380}} &
    {\scalebox{0.78}{0.400}} & {\scalebox{0.78}{0.406}} &
    {\scalebox{0.78}{0.448}} & {\scalebox{0.78}{0.452}} &
    {\scalebox{0.78}{0.588}} & {\scalebox{0.78}{0.517}} &
    {\scalebox{0.78}{0.481}} & {\scalebox{0.78}{0.456}} &
    {\scalebox{0.78}{0.429}} & {\scalebox{0.78}{0.425}} &
    {\scalebox{0.78}{0.961}} & {\scalebox{0.78}{0.734}} \\

    \hline
    
    \multirow{5}{*}{\rotatebox{90}{\scalebox{0.95}{ETTm2}}} &  
    
    \scalebox{0.78}{96} &
    \textbf{\scalebox{0.78}{0.154}} & \textbf{\scalebox{0.78}{0.239}} &
    {\scalebox{0.78}{0.173}} & {\scalebox{0.78}{0.262}} &
    {\scalebox{0.78}{0.167}} & {\scalebox{0.78}{0.269}} &
    {\scalebox{0.78}{0.165}} & {\scalebox{0.78}{0.255}} &
    {\scalebox{0.78}{0.187}} & {\scalebox{0.78}{0.267}} &
    {\scalebox{0.78}{0.203}} & {\scalebox{0.78}{0.287}} &
    {\scalebox{0.78}{0.255}} & {\scalebox{0.78}{0.339}} &
    {\scalebox{0.78}{0.192}} & {\scalebox{0.78}{0.274}} &
    {\scalebox{0.78}{0.189}} & {\scalebox{0.78}{0.280}} &
    {\scalebox{0.78}{0.365}} & {\scalebox{0.78}{0.453}} \\
    
    & \scalebox{0.78}{192} &
    \textbf{\scalebox{0.78}{0.212}} & \textbf{\scalebox{0.78}{0.274}} &
    {\scalebox{0.78}{0.229}} & {\scalebox{0.78}{0.301}} &
    {\scalebox{0.78}{0.224}} & {\scalebox{0.78}{0.303}} &
    {\scalebox{0.78}{0.220}} & {\scalebox{0.78}{0.292}} &
    {\scalebox{0.78}{0.249}} & {\scalebox{0.78}{0.309}} &
    {\scalebox{0.78}{0.269}} & {\scalebox{0.78}{0.328}} &
    {\scalebox{0.78}{0.281}} & {\scalebox{0.78}{0.340}} &
    {\scalebox{0.78}{0.280}} & {\scalebox{0.78}{0.339}} &
    {\scalebox{0.78}{0.253}} & {\scalebox{0.78}{0.319}} &
    {\scalebox{0.78}{0.533}} & {\scalebox{0.78}{0.563}} \\
    
    & \scalebox{0.78}{336} &
    \textbf{\scalebox{0.78}{0.267}} & \textbf{\scalebox{0.78}{0.309}} &
    {\scalebox{0.78}{0.286}} & {\scalebox{0.78}{0.341}} &
    {\scalebox{0.78}{0.281}} & {\scalebox{0.78}{0.342}} &
    {\scalebox{0.78}{0.274}} & {\scalebox{0.78}{0.329}} &
    {\scalebox{0.78}{0.321}} & {\scalebox{0.78}{0.351}} &
    {\scalebox{0.78}{0.325}} & {\scalebox{0.78}{0.366}} &
    {\scalebox{0.78}{0.339}} & {\scalebox{0.78}{0.372}} &
    {\scalebox{0.78}{0.334}} & {\scalebox{0.78}{0.361}} &
    {\scalebox{0.78}{0.314}} & {\scalebox{0.78}{0.357}} &
    {\scalebox{0.78}{1.363}} & {\scalebox{0.78}{0.887}} \\
    
    & \scalebox{0.78}{720} &
    \textbf{\scalebox{0.78}{0.357}} & \textbf{\scalebox{0.78}{0.359}} &
    {\scalebox{0.78}{0.378}} & {\scalebox{0.78}{0.401}} &
    {\scalebox{0.78}{0.397}} & {\scalebox{0.78}{0.421}} &
    {\scalebox{0.78}{0.362}} & {\scalebox{0.78}{0.385}} &
    {\scalebox{0.78}{0.408}} & {\scalebox{0.78}{0.403}} &
    {\scalebox{0.78}{0.421}} & {\scalebox{0.78}{0.415}} &
    {\scalebox{0.78}{0.433}} & {\scalebox{0.78}{0.432}} &
    {\scalebox{0.78}{0.417}} & {\scalebox{0.78}{0.413}} &
    {\scalebox{0.78}{0.414}} & {\scalebox{0.78}{0.413}} &
    {\scalebox{0.78}{3.379}} & {\scalebox{0.78}{1.338}} \\
    
    \cline{2-22}
    
    & \scalebox{0.78}{Avg} &
    \textbf{\scalebox{0.78}{0.247}} & \textbf{\scalebox{0.78}{0.295}} &
    {\scalebox{0.78}{0.266}} & {\scalebox{0.78}{0.326}} &
    {\scalebox{0.78}{0.267}} & {\scalebox{0.78}{0.333}} &
    {\scalebox{0.78}{0.255}} & {\scalebox{0.78}{0.315}} &
    {\scalebox{0.78}{0.291}} & {\scalebox{0.78}{0.333}} &
    {\scalebox{0.78}{0.305}} & {\scalebox{0.78}{0.349}} &
    {\scalebox{0.78}{0.327}} & {\scalebox{0.78}{0.371}} &
    {\scalebox{0.78}{0.306}} & {\scalebox{0.78}{0.347}} &
    {\scalebox{0.78}{0.293}} & {\scalebox{0.78}{0.342}} &
    {\scalebox{0.78}{1.410}} & {\scalebox{0.78}{0.810}} \\
    
    \hline
    
    \multirow{5}{*}{\rotatebox{90}{\scalebox{0.95}{ETTh1}}} &  
    
    \scalebox{0.78}{96} &
    \textbf{\scalebox{0.78}{0.363}} & \textbf{\scalebox{0.78}{0.388}} &
    {\scalebox{0.78}{0.376}} & {\scalebox{0.78}{0.397}} &
    {\scalebox{0.78}{0.375}} & {\scalebox{0.78}{0.399}} &
    {\scalebox{0.78}{0.370}} & {\scalebox{0.78}{0.399}} &
    {\scalebox{0.78}{0.384}} & {\scalebox{0.78}{0.402}} &
    {\scalebox{0.78}{0.376}} & {\scalebox{0.78}{0.419}} &
    {\scalebox{0.78}{0.449}} & {\scalebox{0.78}{0.459}} &
    {\scalebox{0.78}{0.513}} & {\scalebox{0.78}{0.491}} &
    {\scalebox{0.78}{0.494}} & {\scalebox{0.78}{0.479}} &
    {\scalebox{0.78}{0.865}} & {\scalebox{0.78}{0.713}} \\
    
    & \scalebox{0.78}{192} &
    \textbf{\scalebox{0.78}{0.386}} & \textbf{\scalebox{0.78}{0.409}} &
    {\scalebox{0.78}{0.416}} & {\scalebox{0.78}{0.418}} &
    {\scalebox{0.78}{0.405}} & {\scalebox{0.78}{0.416}} &
    {\scalebox{0.78}{0.413}} & {\scalebox{0.78}{0.421}} &
    {\scalebox{0.78}{0.436}} & {\scalebox{0.78}{0.429}} &
    {\scalebox{0.78}{0.420}} & {\scalebox{0.78}{0.448}} &
    {\scalebox{0.78}{0.500}} & {\scalebox{0.78}{0.482}} &
    {\scalebox{0.78}{0.534}} & {\scalebox{0.78}{0.504}} &
    {\scalebox{0.78}{0.538}} & {\scalebox{0.78}{0.504}} &
    {\scalebox{0.78}{1.008}} & {\scalebox{0.78}{0.482}} \\
    
    & \scalebox{0.78}{336} &
    \textbf{\scalebox{0.78}{0.414}} & \textbf{\scalebox{0.78}{0.413}} &
    {\scalebox{0.78}{0.442}} & {\scalebox{0.78}{0.433}} &
    {\scalebox{0.78}{0.439}} & {\scalebox{0.78}{0.443}} &
    {\scalebox{0.78}{0.422}} & {\scalebox{0.78}{0.436}} &
    {\scalebox{0.78}{0.491}} & {\scalebox{0.78}{0.469}} &
    {\scalebox{0.78}{0.459}} & {\scalebox{0.78}{0.465}} &
    {\scalebox{0.78}{0.521}} & {\scalebox{0.78}{0.496}} &
    {\scalebox{0.78}{0.588}} & {\scalebox{0.78}{0.535}} &
    {\scalebox{0.78}{0.574}} & {\scalebox{0.78}{0.521}} &
    {\scalebox{0.78}{1.107}} & {\scalebox{0.78}{0.809}} \\
    
    & \scalebox{0.78}{720} &
    {\scalebox{0.78}{0.467}} & {\scalebox{0.78}{0.460}} &
    {\scalebox{0.78}{0.477}} & \textbf{\scalebox{0.78}{0.456}} &
    {\scalebox{0.78}{0.472}} & {\scalebox{0.78}{0.490}} &
    \textbf{\scalebox{0.78}{0.447}} & {\scalebox{0.78}{0.466}} &
    {\scalebox{0.78}{0.521}} & {\scalebox{0.78}{0.500}} &
    {\scalebox{0.78}{0.506}} & {\scalebox{0.78}{0.507}} &
    {\scalebox{0.78}{0.514}} & {\scalebox{0.78}{0.512}} &
    {\scalebox{0.78}{0.643}} & {\scalebox{0.78}{0.616}} &
    {\scalebox{0.78}{0.562}} & {\scalebox{0.78}{0.535}} &
    {\scalebox{0.78}{1.181}} & {\scalebox{0.78}{0.865}} \\
    
    \cline{2-22}
    
    & \scalebox{0.78}{Avg} &
    \textbf{\scalebox{0.78}{0.407}} & \textbf{\scalebox{0.78}{0.418}} &
    {\scalebox{0.78}{0.427}} & {\scalebox{0.78}{0.426}} &
    {\scalebox{0.78}{0.422}} & {\scalebox{0.78}{0.437}} &
    {\scalebox{0.78}{0.413}} & {\scalebox{0.78}{0.430}} &
    {\scalebox{0.78}{0.458}} & {\scalebox{0.78}{0.450}} &
    {\scalebox{0.78}{0.440}} & {\scalebox{0.78}{0.460}} &
    {\scalebox{0.78}{0.496}} & {\scalebox{0.78}{0.487}} &
    {\scalebox{0.78}{0.570}} & {\scalebox{0.78}{0.537}} &
    {\scalebox{0.78}{0.542}} & {\scalebox{0.78}{0.510}} &
    {\scalebox{0.78}{1.040}} & {\scalebox{0.78}{0.795}} \\
    
    \hline
    
    \multirow{5}{*}{\rotatebox{90}{\scalebox{0.95}{ETTh2}}} &  
    
    \scalebox{0.78}{96} &
    {\scalebox{0.78}{0.278}} & \textbf{\scalebox{0.78}{0.326}} &
    {\scalebox{0.78}{0.285}} & {\scalebox{0.78}{0.342}} &
    {\scalebox{0.78}{0.289}} & {\scalebox{0.78}{0.353}} &
    \textbf{\scalebox{0.78}{0.274}} & {\scalebox{0.78}{0.336}} &
    {\scalebox{0.78}{0.340}} & {\scalebox{0.78}{0.374}} &
    {\scalebox{0.78}{0.358}} & {\scalebox{0.78}{0.397}} &
    {\scalebox{0.78}{0.346}} & {\scalebox{0.78}{0.388}} &
    {\scalebox{0.78}{0.476}} & {\scalebox{0.78}{0.458}} &
    {\scalebox{0.78}{0.340}} & {\scalebox{0.78}{0.391}} &
    {\scalebox{0.78}{3.755}} & {\scalebox{0.78}{1.525}} \\
    
    & \scalebox{0.78}{192} &
    {\scalebox{0.78}{0.358}} & \textbf{\scalebox{0.78}{0.373}} &
    {\scalebox{0.78}{0.354}} & {\scalebox{0.78}{0.389}} &
    {\scalebox{0.78}{0.383}} & {\scalebox{0.78}{0.418}} &
    \textbf{\scalebox{0.78}{0.339}} & {\scalebox{0.78}{0.379}} &
    {\scalebox{0.78}{0.402}} & {\scalebox{0.78}{0.414}} &
    {\scalebox{0.78}{0.429}} & {\scalebox{0.78}{0.439}} &
    {\scalebox{0.78}{0.456}} & {\scalebox{0.78}{0.452}} &
    {\scalebox{0.78}{0.512}} & {\scalebox{0.78}{0.493}} &
    {\scalebox{0.78}{0.430}} & {\scalebox{0.78}{0.439}} &
    {\scalebox{0.78}{5.602}} & {\scalebox{0.78}{1.931}} \\
    
    & \scalebox{0.78}{336} &
    {\scalebox{0.78}{0.372}} & {\scalebox{0.78}{0.395}} &
    {\scalebox{0.78}{0.373}} & {\scalebox{0.78}{0.407}} &
    {\scalebox{0.78}{0.448}} & {\scalebox{0.78}{0.465}} &
    \textbf{\scalebox{0.78}{0.329}} & \textbf{\scalebox{0.78}{0.380}} &
    {\scalebox{0.78}{0.452}} & {\scalebox{0.78}{0.452}} &
    {\scalebox{0.78}{0.496}} & {\scalebox{0.78}{0.487}} &
    {\scalebox{0.78}{0.482}} & {\scalebox{0.78}{0.486}} &
    {\scalebox{0.78}{0.552}} & {\scalebox{0.78}{0.551}} &
    {\scalebox{0.78}{0.485}} & {\scalebox{0.78}{0.479}} &
    {\scalebox{0.78}{4.721}} & {\scalebox{0.78}{1.835}} \\
    
    & \scalebox{0.78}{720} &
    {\scalebox{0.78}{0.381}} & \textbf{\scalebox{0.78}{0.398}} &
    {\scalebox{0.78}{0.406}} & {\scalebox{0.78}{0.441}} &
    {\scalebox{0.78}{0.605}} & {\scalebox{0.78}{0.551}} &
    \textbf{\scalebox{0.78}{0.379}} & {\scalebox{0.78}{0.422}} &
    {\scalebox{0.78}{0.462}} & {\scalebox{0.78}{0.468}} &
    {\scalebox{0.78}{0.463}} & {\scalebox{0.78}{0.474}} &
    {\scalebox{0.78}{0.515}} & {\scalebox{0.78}{0.511}} &
    {\scalebox{0.78}{0.562}} & {\scalebox{0.78}{0.560}} &
    {\scalebox{0.78}{0.500}} & {\scalebox{0.78}{0.497}} &
    {\scalebox{0.78}{3.647}} & {\scalebox{0.78}{1.625}} \\
    
    \cline{2-22}
    
    & \scalebox{0.78}{Avg} &
    {\scalebox{0.78}{0.347}} & \textbf{\scalebox{0.78}{0.373}} &
    {\scalebox{0.78}{0.354}} & {\scalebox{0.78}{0.394}} &
    {\scalebox{0.78}{0.431}} & {\scalebox{0.78}{0.446}} &
    \textbf{\scalebox{0.78}{0.330}} & {\scalebox{0.78}{0.379}} &
    {\scalebox{0.78}{0.414}} & {\scalebox{0.78}{0.427}} &
    {\scalebox{0.78}{0.437}} & {\scalebox{0.78}{0.449}} &
    {\scalebox{0.78}{0.450}} & {\scalebox{0.78}{0.459}} &
    {\scalebox{0.78}{0.526}} & {\scalebox{0.78}{0.516}} &
    {\scalebox{0.78}{0.439}} & {\scalebox{0.78}{0.452}} &
    {\scalebox{0.78}{4.431}} & {\scalebox{0.78}{1.729}} \\

    \hline
    
    \multirow{5}{*}{\rotatebox{90}{\scalebox{0.95}{Electricity}}} &  
   
    \scalebox{0.78}{96} &
    {\scalebox{0.78}{0.132}} & \textbf{\scalebox{0.78}{0.205}} &
    {\scalebox{0.78}{0.139}} & {\scalebox{0.78}{0.238}} &
    {\scalebox{0.78}{0.140}} & {\scalebox{0.78}{0.237}} &
    \textbf{\scalebox{0.78}{0.129}} & {\scalebox{0.78}{0.222}} &
    {\scalebox{0.78}{0.168}} & {\scalebox{0.78}{0.272}} &
    {\scalebox{0.78}{0.193}} & {\scalebox{0.78}{0.308}} &
    {\scalebox{0.78}{0.201}} & {\scalebox{0.78}{0.317}} &
    {\scalebox{0.78}{0.169}} & {\scalebox{0.78}{0.273}} &
    {\scalebox{0.78}{0.187}} & {\scalebox{0.78}{0.304}} &
    {\scalebox{0.78}{0.274}} & {\scalebox{0.78}{0.368}} \\
    
    & \scalebox{0.78}{192} &
    \textbf{\scalebox{0.78}{0.142}} & \textbf{\scalebox{0.78}{0.231}} &
    {\scalebox{0.78}{0.153}} & {\scalebox{0.78}{0.251}} &
    {\scalebox{0.78}{0.153}} & {\scalebox{0.78}{0.249}} &
    {\scalebox{0.78}{0.157}} & {\scalebox{0.78}{0.240}} &
    {\scalebox{0.78}{0.184}} & {\scalebox{0.78}{0.289}} &
    {\scalebox{0.78}{0.201}} & {\scalebox{0.78}{0.315}} &
    {\scalebox{0.78}{0.222}} & {\scalebox{0.78}{0.334}} &
    {\scalebox{0.78}{0.182}} & {\scalebox{0.78}{0.286}} &
    {\scalebox{0.78}{0.199}} & {\scalebox{0.78}{0.315}} &
    {\scalebox{0.78}{0.296}} & {\scalebox{0.78}{0.386}} \\
    
    & \scalebox{0.78}{336} &
    \textbf{\scalebox{0.78}{0.156}} & {\scalebox{0.78}{0.263}} &
    {\scalebox{0.78}{0.169}} & {\scalebox{0.78}{0.266}} &
    {\scalebox{0.78}{0.169}} & {\scalebox{0.78}{0.267}} &
    {\scalebox{0.78}{0.163}} & \textbf{\scalebox{0.78}{0.259}} &
    {\scalebox{0.78}{0.198}} & {\scalebox{0.78}{0.300}} &
    {\scalebox{0.78}{0.214}} & {\scalebox{0.78}{0.329}} &
    {\scalebox{0.78}{0.231}} & {\scalebox{0.78}{0.338}} &
    {\scalebox{0.78}{0.200}} & {\scalebox{0.78}{0.304}} &
    {\scalebox{0.78}{0.212}} & {\scalebox{0.78}{0.329}} &
    {\scalebox{0.78}{0.300}} & {\scalebox{0.78}{0.394}} \\
    
    & \scalebox{0.78}{720} &
    \textbf{\scalebox{0.78}{0.187}} & \textbf{\scalebox{0.78}{0.289}} &
    {\scalebox{0.78}{0.206}} & {\scalebox{0.78}{0.297}} &
    {\scalebox{0.78}{0.203}} & {\scalebox{0.78}{0.301}} &
    {\scalebox{0.78}{0.197}} & {\scalebox{0.78}{0.290}} &
    {\scalebox{0.78}{0.220}} & {\scalebox{0.78}{0.320}} &
    {\scalebox{0.78}{0.246}} & {\scalebox{0.78}{0.355}} &
    {\scalebox{0.78}{0.254}} & {\scalebox{0.78}{0.361}} &
    {\scalebox{0.78}{0.222}} & {\scalebox{0.78}{0.321}} &
    {\scalebox{0.78}{0.233}} & {\scalebox{0.78}{0.345}} &
    {\scalebox{0.78}{0.373}} & {\scalebox{0.78}{0.439}} \\
    
    \cline{2-22}
    
    & \scalebox{0.78}{Avg} &
    \textbf{\scalebox{0.78}{0.154}} & \textbf{\scalebox{0.78}{0.247}} &
    {\scalebox{0.78}{0.167}} & {\scalebox{0.78}{0.263}} &
    {\scalebox{0.78}{0.166}} & {\scalebox{0.78}{0.263}} &
    {\scalebox{0.78}{0.161}} & {\scalebox{0.78}{0.252}} &
    {\scalebox{0.78}{0.192}} & {\scalebox{0.78}{0.295}} &
    {\scalebox{0.78}{0.214}} & {\scalebox{0.78}{0.295}} &
    {\scalebox{0.78}{0.227}} & {\scalebox{0.78}{0.327}} &
    {\scalebox{0.78}{0.193}} & {\scalebox{0.78}{0.338}} &
    {\scalebox{0.78}{0.208}} & {\scalebox{0.78}{0.296}} &
    {\scalebox{0.78}{0.311}} & {\scalebox{0.78}{0.397}} \\
    
    \hline
    
    \multirow{5}{*}{\rotatebox{90}{\scalebox{0.95}{Traffic}}} & 
    
    \scalebox{0.78}{96} &
    \textbf{\scalebox{0.78}{0.349}} & {\scalebox{0.78}{0.264}} &
    {\scalebox{0.78}{0.388}} & {\scalebox{0.78}{0.282}} &
    {\scalebox{0.78}{0.410}} & {\scalebox{0.78}{0.282}} &
    {\scalebox{0.78}{0.360}} & \textbf{\scalebox{0.78}{0.249}} &
    {\scalebox{0.78}{0.593}} & {\scalebox{0.78}{0.321}} &
    {\scalebox{0.78}{0.587}} & {\scalebox{0.78}{0.366}} &
    {\scalebox{0.78}{0.613}} & {\scalebox{0.78}{0.388}} &
    {\scalebox{0.78}{0.612}} & {\scalebox{0.78}{0.338}} &
    {\scalebox{0.78}{0.607}} & {\scalebox{0.78}{0.392}} &
    {\scalebox{0.78}{0.719}} & {\scalebox{0.78}{0.391}} \\
    
    & \scalebox{0.78}{192} &
    \textbf{\scalebox{0.78}{0.373}} & {\scalebox{0.78}{0.280}} &
    {\scalebox{0.78}{0.407}} & {\scalebox{0.78}{0.290}} &
    {\scalebox{0.78}{0.423}} & {\scalebox{0.78}{0.287}} &
    {\scalebox{0.78}{0.379}} & \textbf{\scalebox{0.78}{0.256}} &
    {\scalebox{0.78}{0.617}} & {\scalebox{0.78}{0.336}} &
    {\scalebox{0.78}{0.604}} & {\scalebox{0.78}{0.373}} &
    {\scalebox{0.78}{0.616}} & {\scalebox{0.78}{0.382}} &
    {\scalebox{0.78}{0.613}} & {\scalebox{0.78}{0.340}} &
    {\scalebox{0.78}{0.621}} & {\scalebox{0.78}{0.399}} &
    {\scalebox{0.78}{0.696}} & {\scalebox{0.78}{0.379}} \\
    
    & \scalebox{0.78}{336} &
    \textbf{\scalebox{0.78}{0.379}} & {\scalebox{0.78}{0.291}} &
    {\scalebox{0.78}{0.412}} & {\scalebox{0.78}{0.294}} &
    {\scalebox{0.78}{0.436}} & {\scalebox{0.78}{0.296}} &
    {\scalebox{0.78}{0.392}} & \textbf{\scalebox{0.78}{0.264}} &
    {\scalebox{0.78}{0.629}} & {\scalebox{0.78}{0.336}} &
    {\scalebox{0.78}{0.621}} & {\scalebox{0.78}{0.383}} &
    {\scalebox{0.78}{0.622}} & {\scalebox{0.78}{0.337}} &
    {\scalebox{0.78}{0.618}} & {\scalebox{0.78}{0.328}} &
    {\scalebox{0.78}{0.622}} & {\scalebox{0.78}{0.396}} &
    {\scalebox{0.78}{0.777}} & {\scalebox{0.78}{0.420}} \\
    
    & \scalebox{0.78}{720} &
    \textbf{\scalebox{0.78}{0.415}} & {\scalebox{0.78}{0.303}} &
    {\scalebox{0.78}{0.450}} & {\scalebox{0.78}{0.312}} &
    {\scalebox{0.78}{0.466}} & {\scalebox{0.78}{0.315}} &
    {\scalebox{0.78}{0.432}} & \textbf{\scalebox{0.78}{0.286}} &
    {\scalebox{0.78}{0.640}} & {\scalebox{0.78}{0.350}} &
    {\scalebox{0.78}{0.626}} & {\scalebox{0.78}{0.382}} &
    {\scalebox{0.78}{0.660}} & {\scalebox{0.78}{0.408}} &
    {\scalebox{0.78}{0.653}} & {\scalebox{0.78}{0.355}} &
    {\scalebox{0.78}{0.632}} & {\scalebox{0.78}{0.396}} &
    {\scalebox{0.78}{0.864}} & {\scalebox{0.78}{0.472}} \\
    
    \cline{2-22}
    
    & \scalebox{0.78}{Avg} &
    \textbf{\scalebox{0.78}{0.379}} & {\scalebox{0.78}{0.286}} &
    {\scalebox{0.78}{0.414}} & {\scalebox{0.78}{0.294}} &
    {\scalebox{0.78}{0.433}} & {\scalebox{0.78}{0.295}} &
    {\scalebox{0.78}{0.390}} & \textbf{\scalebox{0.78}{0.263}} &
    {\scalebox{0.78}{0.620}} & {\scalebox{0.78}{0.336}} &
    {\scalebox{0.78}{0.610}} & {\scalebox{0.78}{0.376}} &
    {\scalebox{0.78}{0.628}} & {\scalebox{0.78}{0.379}} &
    {\scalebox{0.78}{0.624}} & {\scalebox{0.78}{0.340}} &
    {\scalebox{0.78}{0.621}} & {\scalebox{0.78}{0.396}} &
    {\scalebox{0.78}{0.764}} & {\scalebox{0.78}{0.416}} \\
    
    \hline
    
    \multirow{5}{*}{\rotatebox{90}{\scalebox{0.95}{Weather}}} &  
    
    \scalebox{0.78}{96} &
    \textbf{\scalebox{0.78}{0.146}} & \textbf{\scalebox{0.78}{0.197}} &
    {\scalebox{0.78}{0.162}} & {\scalebox{0.78}{0.212}} &
    {\scalebox{0.78}{0.176}} & {\scalebox{0.78}{0.237}} &
    {\scalebox{0.78}{0.149}} & {\scalebox{0.78}{0.198}} &
    {\scalebox{0.78}{0.172}} & {\scalebox{0.78}{0.220}} &
    {\scalebox{0.78}{0.217}} & {\scalebox{0.78}{0.296}} &
    {\scalebox{0.78}{0.266}} & {\scalebox{0.78}{0.336}} &
    {\scalebox{0.78}{0.173}} & {\scalebox{0.78}{0.223}} &
    {\scalebox{0.78}{0.197}} & {\scalebox{0.78}{0.281}} &
    {\scalebox{0.78}{0.300}} & {\scalebox{0.78}{0.384}} \\
    
    & \scalebox{0.78}{192} &
    \textbf{\scalebox{0.78}{0.188}} & \textbf{\scalebox{0.78}{0.227}} &
    {\scalebox{0.78}{0.204}} & {\scalebox{0.78}{0.248}} &
    {\scalebox{0.78}{0.220}} & {\scalebox{0.78}{0.282}} &
    {\scalebox{0.78}{0.194}} & {\scalebox{0.78}{0.241}} &
    {\scalebox{0.78}{0.219}} & {\scalebox{0.78}{0.261}} &
    {\scalebox{0.78}{0.276}} & {\scalebox{0.78}{0.336}} &
    {\scalebox{0.78}{0.307}} & {\scalebox{0.78}{0.367}} &
    {\scalebox{0.78}{0.245}} & {\scalebox{0.78}{0.285}} &
    {\scalebox{0.78}{0.237}} & {\scalebox{0.78}{0.312}} &
    {\scalebox{0.78}{0.598}} & {\scalebox{0.78}{0.544}} \\
    
    & \scalebox{0.78}{336} &
    \textbf{\scalebox{0.78}{0.240}} & \textbf{\scalebox{0.78}{0.256}} &
    {\scalebox{0.78}{0.254}} & {\scalebox{0.78}{0.286}} &
    {\scalebox{0.78}{0.265}} & {\scalebox{0.78}{0.319}} &
    {\scalebox{0.78}{0.245}} & {\scalebox{0.78}{0.282}} &
    {\scalebox{0.78}{0.280}} & {\scalebox{0.78}{0.306}} &
    {\scalebox{0.78}{0.339}} & {\scalebox{0.78}{0.280}} &
    {\scalebox{0.78}{0.259}} & {\scalebox{0.78}{0.395}} &
    {\scalebox{0.78}{0.321}} & {\scalebox{0.78}{0.338}} &
    {\scalebox{0.78}{0.298}} & {\scalebox{0.78}{0.353}} &
    {\scalebox{0.78}{0.578}} & {\scalebox{0.78}{0.523}} \\
    
    & \scalebox{0.78}{720} &
    \textbf{\scalebox{0.78}{0.289}} & \textbf{\scalebox{0.78}{0.301}} &
    {\scalebox{0.78}{0.326}} & {\scalebox{0.78}{0.337}} &
    {\scalebox{0.78}{0.333}} & {\scalebox{0.78}{0.362}} &
    {\scalebox{0.78}{0.314}} & {\scalebox{0.78}{0.334}} &
    {\scalebox{0.78}{0.365}} & {\scalebox{0.78}{0.359}} &
    {\scalebox{0.78}{0.403}} & {\scalebox{0.78}{0.428}} &
    {\scalebox{0.78}{0.419}} & {\scalebox{0.78}{0.428}} &
    {\scalebox{0.78}{0.414}} & {\scalebox{0.78}{0.410}} &
    {\scalebox{0.78}{0.352}} & {\scalebox{0.78}{0.288}} &
    {\scalebox{0.78}{1.059}} & {\scalebox{0.78}{0.741}} \\
    
    \cline{2-22}
    
    & \scalebox{0.78}{Avg} &
    \textbf{\scalebox{0.78}{0.216}} & \textbf{\scalebox{0.78}{0.246}} &
    {\scalebox{0.78}{0.237}} & {\scalebox{0.78}{0.270}} &
    {\scalebox{0.78}{0.248}} & {\scalebox{0.78}{0.300}} &
    {\scalebox{0.78}{0.225}} & {\scalebox{0.78}{0.264}} &
    {\scalebox{0.78}{0.259}} & {\scalebox{0.78}{0.287}} &
    {\scalebox{0.78}{0.309}} & {\scalebox{0.78}{0.360}} &
    {\scalebox{0.78}{0.338}} & {\scalebox{0.78}{0.382}} &
    {\scalebox{0.78}{0.288}} & {\scalebox{0.78}{0.314}} &
    {\scalebox{0.78}{0.271}} & {\scalebox{0.78}{0.334}} &
    {\scalebox{0.78}{0.634}} & {\scalebox{0.78}{0.548}} \\
    
    \hline
    
    \multirow{5}{*}{\rotatebox{90}{\scalebox{0.95}{Sunspot}}} &  
    
    \scalebox{0.78}{96} &
    \textbf{\scalebox{0.78}{0.298}} & \textbf{\scalebox{0.78}{0.379}} &
    {\scalebox{0.78}{0.329}} & {\scalebox{0.78}{0.411}} &
    {\scalebox{0.78}{0.354}} & {\scalebox{0.78}{0.433}} &
    {\scalebox{0.78}{0.321}} & {\scalebox{0.78}{0.401}} &
    {\scalebox{0.78}{0.324}} & {\scalebox{0.78}{0.402}} &
    {\scalebox{0.78}{0.332}} & {\scalebox{0.78}{0.419}} &
    {\scalebox{0.78}{0.333}} & {\scalebox{0.78}{0.414}} &
    {\scalebox{0.78}{0.329}} & {\scalebox{0.78}{0.410}} &
    {\scalebox{0.78}{0.362}} & {\scalebox{0.78}{0.449}} &
    {\scalebox{0.78}{0.431}} & {\scalebox{0.78}{0.512}} \\
    
    & \scalebox{0.78}{192} &
    \textbf{\scalebox{0.78}{0.338}} & {\scalebox{0.78}{0.407}} &
    {\scalebox{0.78}{0.368}} & {\scalebox{0.78}{0.438}} &
    {\scalebox{0.78}{0.410}} & {\scalebox{0.78}{0.473}} &
    {\scalebox{0.78}{0.362}} & {\scalebox{0.78}{0.430}} &
    {\scalebox{0.78}{0.371}} & {\scalebox{0.78}{0.437}} &
    {\scalebox{0.78}{0.385}} & {\scalebox{0.78}{0.455}} &
    {\scalebox{0.78}{0.384}} & {\scalebox{0.78}{0.449}} &
    {\scalebox{0.78}{0.386}} & {\scalebox{0.78}{0.456}} &
    {\scalebox{0.78}{0.407}} & {\scalebox{0.78}{0.479}} &
    {\scalebox{0.78}{0.459}} & {\scalebox{0.78}{0.534}} \\
    
    & \scalebox{0.78}{336} &
    \textbf{\scalebox{0.78}{0.401}} & \textbf{\scalebox{0.78}{0.447}} &
    {\scalebox{0.78}{0.425}} & {\scalebox{0.78}{0.470}} &
    {\scalebox{0.78}{0.585}} & {\scalebox{0.78}{0.586}} &
    {\scalebox{0.78}{0.432}} & {\scalebox{0.78}{0.477}} &
    {\scalebox{0.78}{0.433}} & {\scalebox{0.78}{0.475}} &
    {\scalebox{0.78}{0.467}} & {\scalebox{0.78}{0.495}} &
    {\scalebox{0.78}{0.436}} & {\scalebox{0.78}{0.484}} &
    {\scalebox{0.78}{0.451}} & {\scalebox{0.78}{0.491}} &
    {\scalebox{0.78}{0.472}} & {\scalebox{0.78}{0.537}} &
    {\scalebox{0.78}{0.561}} & {\scalebox{0.78}{0.612}} \\
    
    & \scalebox{0.78}{720} &
    \textbf{\scalebox{0.78}{0.543}} & \textbf{\scalebox{0.78}{0.534}} &
    {\scalebox{0.78}{0.657}} & {\scalebox{0.78}{0.589}} &
    {\scalebox{0.78}{0.755}} & {\scalebox{0.78}{0.726}} &
    {\scalebox{0.78}{0.665}} & {\scalebox{0.78}{0.595}} &
    {\scalebox{0.78}{0.673}} & {\scalebox{0.78}{0.599}} &
    {\scalebox{0.78}{0.725}} & {\scalebox{0.78}{0.624}} &
    {\scalebox{0.78}{0.678}} & {\scalebox{0.78}{0.605}} &
    {\scalebox{0.78}{0.681}} & {\scalebox{0.78}{0.626}} &
    {\scalebox{0.78}{0.682}} & {\scalebox{0.78}{0.667}} &
    {\scalebox{0.78}{0.784}} & {\scalebox{0.78}{0.759}} \\
    
    \cline{2-22}
    
    & \scalebox{0.78}{Avg} &
    \textbf{\scalebox{0.78}{0.395}} & \textbf{\scalebox{0.78}{0.442}} &
    {\scalebox{0.78}{0.445}} & {\scalebox{0.78}{0.477}} &
    {\scalebox{0.78}{0.526}} & {\scalebox{0.78}{0.554}} &
    {\scalebox{0.78}{0.446}} & {\scalebox{0.78}{0.476}} &
    {\scalebox{0.78}{0.450}} & {\scalebox{0.78}{0.478}} &
    {\scalebox{0.78}{0.477}} & {\scalebox{0.78}{0.498}} &
    {\scalebox{0.78}{0.458}} & {\scalebox{0.78}{0.488}} &
    {\scalebox{0.78}{0.462}} & {\scalebox{0.78}{0.496}} &
    {\scalebox{0.78}{0.481}} & {\scalebox{0.78}{0.533}} &
    {\scalebox{0.78}{0.559}} & {\scalebox{0.78}{0.604}} \\
    
    \hline

    \multirow{5}{*}{\rotatebox{90}{\scalebox{0.95}{RiverFlow}}} &  
    
    \scalebox{0.78}{96} &
    \textbf{\scalebox{0.78}{0.958}} & \textbf{\scalebox{0.78}{0.477}} &
    {\scalebox{0.78}{1.194}} & {\scalebox{0.78}{0.539}} &
    {\scalebox{0.78}{1.110}} & {\scalebox{0.78}{0.570}} &
    {\scalebox{0.78}{1.200}} & {\scalebox{0.78}{0.611}} &
    {\scalebox{0.78}{1.197}} & {\scalebox{0.78}{0.606}} &
    {\scalebox{0.78}{1.133}} & {\scalebox{0.78}{0.598}} &
    {\scalebox{0.78}{1.183}} & {\scalebox{0.78}{0.602}} &
    {\scalebox{0.78}{1.120}} & {\scalebox{0.78}{0.525}} &
    {\scalebox{0.78}{1.206}} & {\scalebox{0.78}{0.649}} &
    {\scalebox{0.78}{1.246}} & {\scalebox{0.78}{0.701}} \\
    
    & \scalebox{0.78}{192} &
    \textbf{\scalebox{0.78}{0.979}} & \textbf{\scalebox{0.78}{0.496}} &
    {\scalebox{0.78}{1.292}} & {\scalebox{0.78}{0.569}} &
    {\scalebox{0.78}{1.142}} & {\scalebox{0.78}{0.601}} &
    {\scalebox{0.78}{1.304}} & {\scalebox{0.78}{0.687}} &
    {\scalebox{0.78}{1.334}} & {\scalebox{0.78}{0.688}} &
    {\scalebox{0.78}{1.143}} & {\scalebox{0.78}{0.611}} &
    {\scalebox{0.78}{1.349}} & {\scalebox{0.78}{0.711}} &
    {\scalebox{0.78}{1.125}} & {\scalebox{0.78}{0.556}} &
    {\scalebox{0.78}{1.263}} & {\scalebox{0.78}{0.673}} &
    {\scalebox{0.78}{1.358}} & {\scalebox{0.78}{0.783}} \\
    
    & \scalebox{0.78}{336} &
    \textbf{\scalebox{0.78}{0.998}} & \textbf{\scalebox{0.78}{0.501}} &
    {\scalebox{0.78}{1.201}} & {\scalebox{0.78}{0.551}} &
    {\scalebox{0.78}{1.168}} & {\scalebox{0.78}{0.654}} &
    {\scalebox{0.78}{1.207}} & {\scalebox{0.78}{0.662}} &
    {\scalebox{0.78}{1.220}} & {\scalebox{0.78}{0.655}} &
    {\scalebox{0.78}{1.163}} & {\scalebox{0.78}{0.614}} &
    {\scalebox{0.78}{1.217}} & {\scalebox{0.78}{0.645}} &
    {\scalebox{0.78}{1.147}} & {\scalebox{0.78}{0.634}} &
    {\scalebox{0.78}{1.251}} & {\scalebox{0.78}{0.654}} &
    {\scalebox{0.78}{1.319}} & {\scalebox{0.78}{0.723}} \\
    
    & \scalebox{0.78}{720} &
    \textbf{\scalebox{0.78}{1.082}} & \textbf{\scalebox{0.78}{0.513}} &
    {\scalebox{0.78}{1.187}} & {\scalebox{0.78}{0.544}} &
    {\scalebox{0.78}{1.165}} & {\scalebox{0.78}{0.593}} &
    {\scalebox{0.78}{1.219}} & {\scalebox{0.78}{0.673}} &
    {\scalebox{0.78}{1.238}} & {\scalebox{0.78}{0.656}} &
    {\scalebox{0.78}{1.116}} & {\scalebox{0.78}{0.561}} &
    {\scalebox{0.78}{1.235}} & {\scalebox{0.78}{0.647}} &
    {\scalebox{0.78}{1.156}} & {\scalebox{0.78}{0.581}} &
    {\scalebox{0.78}{1.279}} & {\scalebox{0.78}{0.659}} &
    {\scalebox{0.78}{1.325}} & {\scalebox{0.78}{0.739}} \\
    
    \cline{2-22}
    
    & \scalebox{0.78}{Avg} &
    \textbf{\scalebox{0.78}{1.004}} & \textbf{\scalebox{0.78}{0.497}} &
    {\scalebox{0.78}{1.218}} & {\scalebox{0.78}{0.551}} &
    {\scalebox{0.78}{1.146}} & {\scalebox{0.78}{0.605}} &
    {\scalebox{0.78}{1.233}} & {\scalebox{0.78}{0.658}} &
    {\scalebox{0.78}{1.247}} & {\scalebox{0.78}{0.651}} &
    {\scalebox{0.78}{1.139}} & {\scalebox{0.78}{0.596}} &
    {\scalebox{0.78}{1.246}} & {\scalebox{0.78}{0.651}} &
    {\scalebox{0.78}{1.137}} & {\scalebox{0.78}{0.574}} &
    {\scalebox{0.78}{1.250}} & {\scalebox{0.78}{0.659}} &
    {\scalebox{0.78}{1.312}} & {\scalebox{0.78}{0.737}} \\
    
    \hline

    \multirow{5}{*}{\rotatebox{90}{\scalebox{0.95}{SolarPower}}} &  
    
    \scalebox{0.78}{96} &
    \textbf{\scalebox{0.78}{0.010}} & \textbf{\scalebox{0.78}{0.031}} &
    {\scalebox{0.78}{0.012}} & {\scalebox{0.78}{0.034}} &
    {\scalebox{0.78}{0.015}} & {\scalebox{0.78}{0.047}} &
    {\scalebox{0.78}{0.014}} & {\scalebox{0.78}{0.042}} &
    {\scalebox{0.78}{0.027}} & {\scalebox{0.78}{0.069}} &
    {\scalebox{0.78}{0.015}} & {\scalebox{0.78}{0.048}} &
    {\scalebox{0.78}{0.037}} & {\scalebox{0.78}{0.081}} &
    {\scalebox{0.78}{0.023}} & {\scalebox{0.78}{0.057}} &
    {\scalebox{0.78}{0.023}} & {\scalebox{0.78}{0.079}} &
    {\scalebox{0.78}{0.025}} & {\scalebox{0.78}{0.068}} \\
    
    & \scalebox{0.78}{192} &
    \textbf{\scalebox{0.78}{0.020}} & \textbf{\scalebox{0.78}{0.048}} &
    {\scalebox{0.78}{0.023}} & {\scalebox{0.78}{0.054}} &
    {\scalebox{0.78}{0.030}} & {\scalebox{0.78}{0.069}} &
    {\scalebox{0.78}{0.033}} & {\scalebox{0.78}{0.072}} &
    {\scalebox{0.78}{0.056}} & {\scalebox{0.78}{0.095}} &
    {\scalebox{0.78}{0.032}} & {\scalebox{0.78}{0.071}} &
    {\scalebox{0.78}{0.065}} & {\scalebox{0.78}{0.107}} &
    {\scalebox{0.78}{0.041}} & {\scalebox{0.78}{0.083}} &
    {\scalebox{0.78}{0.045}} & {\scalebox{0.78}{0.102}} &
    {\scalebox{0.78}{0.052}} & {\scalebox{0.78}{0.091}} \\
    
    & \scalebox{0.78}{336} &
    \textbf{\scalebox{0.78}{0.032}} & \textbf{\scalebox{0.78}{0.067}} &
    {\scalebox{0.78}{0.037}} & {\scalebox{0.78}{0.074}} &
    {\scalebox{0.78}{0.046}} & {\scalebox{0.78}{0.098}} &
    {\scalebox{0.78}{0.039}} & {\scalebox{0.78}{0.087}} &
    {\scalebox{0.78}{0.082}} & {\scalebox{0.78}{0.176}} &
    {\scalebox{0.78}{0.047}} & {\scalebox{0.78}{0.102}} &
    {\scalebox{0.78}{0.097}} & {\scalebox{0.78}{0.198}} &
    {\scalebox{0.78}{0.063}} & {\scalebox{0.78}{0.140}} &
    {\scalebox{0.78}{0.083}} & {\scalebox{0.78}{0.176}} &
    {\scalebox{0.78}{0.076}} & {\scalebox{0.78}{0.164}} \\
    
    & \scalebox{0.78}{720} &
    \textbf{\scalebox{0.78}{0.063}} & \textbf{\scalebox{0.78}{0.104}} &
    {\scalebox{0.78}{0.070}} & {\scalebox{0.78}{0.126}} &
    {\scalebox{0.78}{0.091}} & {\scalebox{0.78}{0.157}} &
    {\scalebox{0.78}{0.086}} & {\scalebox{0.78}{0.143}} &
    {\scalebox{0.78}{0.163}} & {\scalebox{0.78}{0.257}} &
    {\scalebox{0.78}{0.090}} & {\scalebox{0.78}{0.153}} &
    {\scalebox{0.78}{0.175}} & {\scalebox{0.78}{0.281}} &
    {\scalebox{0.78}{0.127}} & {\scalebox{0.78}{0.198}} &
    {\scalebox{0.78}{0.156}} & {\scalebox{0.78}{0.242}} &
    {\scalebox{0.78}{0.160}} & {\scalebox{0.78}{0.259}} \\
    
    \cline{2-22}
    
    & \scalebox{0.78}{Avg} &
    \textbf{\scalebox{0.78}{0.031}} & \textbf{\scalebox{0.78}{0.063}} &
    {\scalebox{0.78}{0.036}} & {\scalebox{0.78}{0.072}} &
    {\scalebox{0.78}{0.046}} & {\scalebox{0.78}{0.093}} &
    {\scalebox{0.78}{0.043}} & {\scalebox{0.78}{0.086}} &
    {\scalebox{0.78}{0.082}} & {\scalebox{0.78}{0.149}} &
    {\scalebox{0.78}{0.046}} & {\scalebox{0.78}{0.094}} &
    {\scalebox{0.78}{0.093}} & {\scalebox{0.78}{0.167}} &
    {\scalebox{0.78}{0.064}} & {\scalebox{0.78}{0.120}} &
    {\scalebox{0.78}{0.076}} & {\scalebox{0.78}{0.149}} &
    {\scalebox{0.78}{0.078}} & {\scalebox{0.78}{0.147}} \\
    
    \hline
    
    \multicolumn{2}{c}{\scalebox{0.78}{{$1^{\text{st}}$ Count}}} & 
    \multicolumn{2}{c}{\textbf{\scalebox{0.78}{78}}} & 
    \multicolumn{2}{c}{\scalebox{0.78}{1}} & 
    \multicolumn{2}{c}{\scalebox{0.78}{0}} & 
    \multicolumn{2}{c}{\scalebox{0.78}{21}} & 
    \multicolumn{2}{c}{\scalebox{0.78}{0}} & 
    \multicolumn{2}{c}{\scalebox{0.78}{0}} & 
    \multicolumn{2}{c}{\scalebox{0.78}{0}} & 
    \multicolumn{2}{c}{\scalebox{0.78}{0}} & 
    \multicolumn{2}{c}{\scalebox{0.78}{0}} & 
    \multicolumn{2}{c}{\scalebox{0.78}{0}} \\
    
    \hline
    \bottomrule
  \end{tabular}

==> (inline-1) <==
\begin{tabular}{c|c|cc|cc|cc|cc|cc|cc|cc|cc|cc|cc}
    \toprule
    \hline
    
    \multicolumn{2}{c}{\multirow{2}{*}{Models}} & 
    \multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.8}{\textbf{\myformer}}}} &
    \multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.8}{GPT4TS}}} & 
    \multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.8}{TimesNet}}} &
    \multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.8}{PatchTST}}} & 
    \multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.8}{ETSformer}}} &
    \multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.8}{LightTS}}} & 
    \multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.8}{DLinear}}} & 
    \multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.8}{FEDformer}}} & 
    \multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.8}{Stationary}}} & 
    \multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.8}{Autoformer}}} \\
    
    \multicolumn{2}{c}{} & 
    \multicolumn{2}{c}{\scalebox{0.8}{(\textbf{Ours})}} & 
    \multicolumn{2}{c}{\scalebox{0.8}{\citeyearpar{Nie2023ATS}}} &  
    \multicolumn{2}{c}{\scalebox{0.8}{\citeyearpar{wu2023timesnet}}} &
    \multicolumn{2}{c}{\scalebox{0.8}{\citeyearpar{Nie2023ATS}}} &  
    \multicolumn{2}{c}{\scalebox{0.8}{\citeyearpar{wang2023micn}}} &
    \multicolumn{2}{c}{\scalebox{0.8}{\citeyearpar{Zhang2022LessIM}}} &
    \multicolumn{2}{c}{\scalebox{0.8}{\citeyearpar{Zeng2022AreTE}}} & 
    \multicolumn{2}{c}{\scalebox{0.8}{\citeyearpar{zhou2022fedformer}}} & 
    \multicolumn{2}{c}{\scalebox{0.8}{\citeyearpar{Liu2022NonstationaryTR}}} & 
    \multicolumn{2}{c}{\scalebox{0.8}{\citeyearpar{wu2021autoformer}}} \\
    
    \cline{3-22}
    
    \multicolumn{2}{c}{\scalebox{0.76}{MaskRatio}} & 
    \scalebox{0.76}{MSE} & \scalebox{0.76}{MAE} & 
    \scalebox{0.76}{MSE} & \scalebox{0.76}{MAE} & 
    \scalebox{0.76}{MSE} & \scalebox{0.76}{MAE} & 
    \scalebox{0.76}{MSE} & \scalebox{0.76}{MAE} & 
    \scalebox{0.76}{MSE} & \scalebox{0.76}{MAE} & 
    \scalebox{0.76}{MSE} & \scalebox{0.76}{MAE} & 
    \scalebox{0.76}{MSE} & \scalebox{0.76}{MAE} & 
    \scalebox{0.76}{MSE} & \scalebox{0.76}{MAE} & 
    \scalebox{0.76}{MSE} & \scalebox{0.76}{MAE} & 
    \scalebox{0.76}{MSE} & \scalebox{0.76}{MAE} \\
    
    \hline
    
    \multirow{5}{*}{\rotatebox{90}{\scalebox{0.95}{ETTm1}}}
    
    & \scalebox{0.76}{12.5\%} &
    {\scalebox{0.78}{0.019}} &\textbf{\scalebox{0.78}{0.077}} & 
    \textbf{\scalebox{0.78}{0.017}} &{\scalebox{0.78}{0.085}} & 
    {\scalebox{0.78}{0.023}} &{\scalebox{0.78}{0.101}} & 
    {\scalebox{0.78}{0.041}} &{\scalebox{0.78}{0.130}} & 
    {\scalebox{0.78}{0.096}} &{\scalebox{0.78}{0.229}} & 
    {\scalebox{0.78}{0.093}} &{\scalebox{0.78}{0.206}} & 
    {\scalebox{0.78}{0.080}} &{\scalebox{0.78}{0.193}} & 
    {\scalebox{0.78}{0.052}} &{\scalebox{0.78}{0.166}} & 
    {\scalebox{0.78}{0.032}} &{\scalebox{0.78}{0.119}} & 
    {\scalebox{0.78}{0.046}} &{\scalebox{0.78}{0.144}} \\
    
    & \scalebox{0.76}{25\%} &
    {\scalebox{0.78}{0.022}} &\textbf{\scalebox{0.78}{0.092}} & 
    \textbf{\scalebox{0.78}{0.022}} &{\scalebox{0.78}{0.096}} & 
    {\scalebox{0.78}{0.023}} &{\scalebox{0.78}{0.101}} & 
    {\scalebox{0.78}{0.044}} &{\scalebox{0.78}{0.135}} & 
    {\scalebox{0.78}{0.096}} &{\scalebox{0.78}{0.229}} & 
    {\scalebox{0.78}{0.093}} &{\scalebox{0.78}{0.206}} & 
    {\scalebox{0.78}{0.080}} &{\scalebox{0.78}{0.193}} & 
    {\scalebox{0.78}{0.052}} &{\scalebox{0.78}{0.166}} & 
    {\scalebox{0.78}{0.032}} &{\scalebox{0.78}{0.119}} & 
    {\scalebox{0.78}{0.046}} &{\scalebox{0.78}{0.144}} \\
    
    & \scalebox{0.76}{37.5\%} &
    \textbf{\scalebox{0.78}{0.028}} &\textbf{\scalebox{0.78}{0.110}} & 
    {\scalebox{0.78}{0.029}} &{\scalebox{0.78}{0.111}} & 
    {\scalebox{0.78}{0.029}} &{\scalebox{0.78}{0.111}} & 
    {\scalebox{0.78}{0.049}} &{\scalebox{0.78}{0.143}} & 
    {\scalebox{0.78}{0.133}} &{\scalebox{0.78}{0.271}} & 
    {\scalebox{0.78}{0.113}} &{\scalebox{0.78}{0.231}} & 
    {\scalebox{0.78}{0.103}} &{\scalebox{0.78}{0.219}} & 
    {\scalebox{0.78}{0.069}} &{\scalebox{0.78}{0.191}} & 
    {\scalebox{0.78}{0.039}} &{\scalebox{0.78}{0.131}} & 
    {\scalebox{0.78}{0.057}} &{\scalebox{0.78}{0.161}} \\
    
    & \scalebox{0.76}{50\%} &
    \textbf{\scalebox{0.78}{0.035}} &\textbf{\scalebox{0.78}{0.117}} & 
    {\scalebox{0.78}{0.040}} &{\scalebox{0.78}{0.128}} & 
    {\scalebox{0.78}{0.036}} &{\scalebox{0.78}{0.124}} & 
    {\scalebox{0.78}{0.055}} &{\scalebox{0.78}{0.151}} & 
    {\scalebox{0.78}{0.186}} &{\scalebox{0.78}{0.323}} & 
    {\scalebox{0.78}{0.134}} &{\scalebox{0.78}{0.255}} & 
    {\scalebox{0.78}{0.132}} &{\scalebox{0.78}{0.248}} & 
    {\scalebox{0.78}{0.089}} &{\scalebox{0.78}{0.218}} & 
    {\scalebox{0.78}{0.047}} &{\scalebox{0.78}{0.145}} & 
    {\scalebox{0.78}{0.067}} &{\scalebox{0.78}{0.174}} \\
    
    \cline{2-22}
    
    & \scalebox{0.76}{Avg} &
    \textbf{\scalebox{0.78}{0.026}} &\textbf{\scalebox{0.78}{0.099}} & 
    {\scalebox{0.78}{0.028}} &{\scalebox{0.78}{0.105}} & 
    {\scalebox{0.78}{0.027}} &{\scalebox{0.78}{0.107}} & 
    {\scalebox{0.78}{0.047}} &{\scalebox{0.78}{0.140}} & 
    {\scalebox{0.78}{0.120}} &{\scalebox{0.78}{0.253}} & 
    {\scalebox{0.78}{0.104}} &{\scalebox{0.78}{0.218}} & 
    {\scalebox{0.78}{0.093}} &{\scalebox{0.78}{0.206}} & 
    {\scalebox{0.78}{0.062}} &{\scalebox{0.78}{0.177}} & 
    {\scalebox{0.78}{0.036}} &{\scalebox{0.78}{0.126}} & 
    {\scalebox{0.78}{0.051}} &{\scalebox{0.78}{0.150}} \\
    
    \hline
    
    \multirow{5}{*}{\rotatebox{90}{\scalebox{0.95}{ETTm2}}} 
    
    & \scalebox{0.76}{12.5\%} &
    {\scalebox{0.78}{0.018}} &{\scalebox{0.78}{0.079}} & 
    \textbf{\scalebox{0.78}{0.017}} &\textbf{\scalebox{0.78}{0.076}} & 
    {\scalebox{0.78}{0.018}} &{\scalebox{0.78}{0.080}} & 
    {\scalebox{0.78}{0.026}} &{\scalebox{0.78}{0.094}} & 
    {\scalebox{0.78}{0.108}} &{\scalebox{0.78}{0.239}} & 
    {\scalebox{0.78}{0.034}} &{\scalebox{0.78}{0.127}} & 
    {\scalebox{0.78}{0.062}} &{\scalebox{0.78}{0.166}} & 
    {\scalebox{0.78}{0.056}} &{\scalebox{0.78}{0.159}} & 
    {\scalebox{0.78}{0.021}} &{\scalebox{0.78}{0.088}} & 
    {\scalebox{0.78}{0.023}} &{\scalebox{0.78}{0.092}} \\
    
    & \scalebox{0.76}{25\%} &
    \textbf{\scalebox{0.78}{0.019}} &{\scalebox{0.78}{0.082}} & 
    {\scalebox{0.78}{0.020}} &\textbf{\scalebox{0.78}{0.080}} & 
    {\scalebox{0.78}{0.020}} &{\scalebox{0.78}{0.085}} & 
    {\scalebox{0.78}{0.028}} &{\scalebox{0.78}{0.099}} & 
    {\scalebox{0.78}{0.164}} &{\scalebox{0.78}{0.294}} & 
    {\scalebox{0.78}{0.042}} &{\scalebox{0.78}{0.143}} & 
    {\scalebox{0.78}{0.085}} &{\scalebox{0.78}{0.196}} & 
    {\scalebox{0.78}{0.080}} &{\scalebox{0.78}{0.195}} & 
    {\scalebox{0.78}{0.024}} &{\scalebox{0.78}{0.096}} & 
    {\scalebox{0.78}{0.026}} &{\scalebox{0.78}{0.101}} \\
    
    & \scalebox{0.76}{37.5\%} &
    \textbf{\scalebox{0.78}{0.021}} &\textbf{\scalebox{0.78}{0.085}} & 
    {\scalebox{0.78}{0.022}} &{\scalebox{0.78}{0.087}} & 
    {\scalebox{0.78}{0.023}} &{\scalebox{0.78}{0.091}} & 
    {\scalebox{0.78}{0.030}} &{\scalebox{0.78}{0.104}} & 
    {\scalebox{0.78}{0.237}} &{\scalebox{0.78}{0.356}} & 
    {\scalebox{0.78}{0.051}} &{\scalebox{0.78}{0.159}} & 
    {\scalebox{0.78}{0.106}} &{\scalebox{0.78}{0.222}} & 
    {\scalebox{0.78}{0.110}} &{\scalebox{0.78}{0.231}} & 
    {\scalebox{0.78}{0.027}} &{\scalebox{0.78}{0.103}} & 
    {\scalebox{0.78}{0.030}} &{\scalebox{0.78}{0.108}} \\
    
    & \scalebox{0.76}{50\%} &
    \textbf{\scalebox{0.78}{0.024}} &\textbf{\scalebox{0.78}{0.094}} & 
    {\scalebox{0.78}{0.025}} &{\scalebox{0.78}{0.095}} & 
    {\scalebox{0.78}{0.026}} &{\scalebox{0.78}{0.098}} & 
    {\scalebox{0.78}{0.034}} &{\scalebox{0.78}{0.110}} & 
    {\scalebox{0.78}{0.323}} &{\scalebox{0.78}{0.421}} & 
    {\scalebox{0.78}{0.059}} &{\scalebox{0.78}{0.174}} & 
    {\scalebox{0.78}{0.131}} &{\scalebox{0.78}{0.247}} & 
    {\scalebox{0.78}{0.156}} &{\scalebox{0.78}{0.276}} & 
    {\scalebox{0.78}{0.030}} &{\scalebox{0.78}{0.108}} & 
    {\scalebox{0.78}{0.035}} &{\scalebox{0.78}{0.119}} \\
    
    \cline{2-22}
    
    & \scalebox{0.76}{Avg} &
    \textbf{\scalebox{0.78}{0.020}} &{\scalebox{0.78}{0.085}} & 
    {\scalebox{0.78}{0.021}} &\textbf{\scalebox{0.78}{0.084}} & 
    {\scalebox{0.78}{0.022}} &{\scalebox{0.78}{0.088}} & 
    {\scalebox{0.78}{0.029}} &{\scalebox{0.78}{0.102}} & 
    {\scalebox{0.78}{0.208}} &{\scalebox{0.78}{0.327}} & 
    {\scalebox{0.78}{0.046}} &{\scalebox{0.78}{0.151}} & 
    {\scalebox{0.78}{0.096}} &{\scalebox{0.78}{0.208}} & 
    {\scalebox{0.78}{0.101}} &{\scalebox{0.78}{0.215}} & 
    {\scalebox{0.78}{0.026}} &{\scalebox{0.78}{0.099}} & 
    {\scalebox{0.78}{0.029}} &{\scalebox{0.78}{0.105}} \\
    
    \hline
    
    \multirow{5}{*}{\rotatebox{90}{\scalebox{0.95}{ETTh1}}} 
    
    & \scalebox{0.76}{12.5\%} &
    \textbf{\scalebox{0.78}{0.040}} &\textbf{\scalebox{0.78}{0.137}} & 
    {\scalebox{0.78}{0.043}} &{\scalebox{0.78}{0.140}} & 
    {\scalebox{0.78}{0.057}} &{\scalebox{0.78}{0.159}} & 
    {\scalebox{0.78}{0.093}} &{\scalebox{0.78}{0.201}} & 
    {\scalebox{0.78}{0.126}} &{\scalebox{0.78}{0.263}} & 
    {\scalebox{0.78}{0.240}} &{\scalebox{0.78}{0.345}} & 
    {\scalebox{0.78}{0.151}} &{\scalebox{0.78}{0.267}} & 
    {\scalebox{0.78}{0.070}} &{\scalebox{0.78}{0.190}} & 
    {\scalebox{0.78}{0.060}} &{\scalebox{0.78}{0.165}} & 
    {\scalebox{0.78}{0.074}} &{\scalebox{0.78}{0.182}} \\
    
    & \scalebox{0.76}{25\%} &
    \textbf{\scalebox{0.78}{0.053}} &\textbf{\scalebox{0.78}{0.155}} & 
    {\scalebox{0.78}{0.054}} &{\scalebox{0.78}{0.156}} & 
    {\scalebox{0.78}{0.069}} &{\scalebox{0.78}{0.178}} & 
    {\scalebox{0.78}{0.107}} &{\scalebox{0.78}{0.217}} & 
    {\scalebox{0.78}{0.169}} &{\scalebox{0.78}{0.304}} & 
    {\scalebox{0.78}{0.265}} &{\scalebox{0.78}{0.364}} & 
    {\scalebox{0.78}{0.180}} &{\scalebox{0.78}{0.292}} & 
    {\scalebox{0.78}{0.106}} &{\scalebox{0.78}{0.236}} & 
    {\scalebox{0.78}{0.080}} &{\scalebox{0.78}{0.189}} & 
    {\scalebox{0.78}{0.090}} &{\scalebox{0.78}{0.203}} \\
    
    & \scalebox{0.76}{37.5\%} &
    \textbf{\scalebox{0.78}{0.070}} &\textbf{\scalebox{0.78}{0.175}} & 
    {\scalebox{0.78}{0.072}} &{\scalebox{0.78}{0.180}} & 
    {\scalebox{0.78}{0.084}} &{\scalebox{0.78}{0.196}} & 
    {\scalebox{0.78}{0.120}} &{\scalebox{0.78}{0.230}} & 
    {\scalebox{0.78}{0.220}} &{\scalebox{0.78}{0.347}} & 
    {\scalebox{0.78}{0.296}} &{\scalebox{0.78}{0.382}} & 
    {\scalebox{0.78}{0.215}} &{\scalebox{0.78}{0.318}} & 
    {\scalebox{0.78}{0.124}} &{\scalebox{0.78}{0.258}} & 
    {\scalebox{0.78}{0.102}} &{\scalebox{0.78}{0.212}} & 
    {\scalebox{0.78}{0.109}} &{\scalebox{0.78}{0.222}} \\
    
    & \scalebox{0.76}{50\%} &
    \textbf{\scalebox{0.78}{0.093}} &\textbf{\scalebox{0.78}{0.202}} & 
    {\scalebox{0.78}{0.107}} &{\scalebox{0.78}{0.216}} & 
    {\scalebox{0.78}{0.102}} &{\scalebox{0.78}{0.215}} & 
    {\scalebox{0.78}{0.141}} &{\scalebox{0.78}{0.248}} & 
    {\scalebox{0.78}{0.293}} &{\scalebox{0.78}{0.402}} & 
    {\scalebox{0.78}{0.334}} &{\scalebox{0.78}{0.404}} & 
    {\scalebox{0.78}{0.257}} &{\scalebox{0.78}{0.347}} & 
    {\scalebox{0.78}{0.165}} &{\scalebox{0.78}{0.299}} & 
    {\scalebox{0.78}{0.133}} &{\scalebox{0.78}{0.240}} & 
    {\scalebox{0.78}{0.137}} &{\scalebox{0.78}{0.248}} \\
    
    \cline{2-22}
    
    & \scalebox{0.76}{Avg} &
    \textbf{\scalebox{0.78}{0.064}} &\textbf{\scalebox{0.78}{0.167}} & 
    {\scalebox{0.78}{0.069}} &{\scalebox{0.78}{0.173}} & 
    {\scalebox{0.78}{0.078}} &{\scalebox{0.78}{0.187}} & 
    {\scalebox{0.78}{0.115}} &{\scalebox{0.78}{0.224}} & 
    {\scalebox{0.78}{0.202}} &{\scalebox{0.78}{0.329}} & 
    {\scalebox{0.78}{0.284}} &{\scalebox{0.78}{0.373}} & 
    {\scalebox{0.78}{0.201}} &{\scalebox{0.78}{0.306}} & 
    {\scalebox{0.78}{0.117}} &{\scalebox{0.78}{0.246}} & 
    {\scalebox{0.78}{0.094}} &{\scalebox{0.78}{0.201}} & 
    {\scalebox{0.78}{0.103}} &{\scalebox{0.78}{0.214}} \\
    
    \hline
    
    \multirow{5}{*}{\rotatebox{90}{\scalebox{0.95}{ETTh2}}}
    
    & \scalebox{0.76}{12.5\%} &
    {\scalebox{0.78}{0.040}} &\textbf{\scalebox{0.78}{0.124}} & 
    \textbf{\scalebox{0.78}{0.039}} &{\scalebox{0.78}{0.125}} & 
    {\scalebox{0.78}{0.040}} &{\scalebox{0.78}{0.130}} & 
    {\scalebox{0.78}{0.057}} &{\scalebox{0.78}{0.152}} & 
    {\scalebox{0.78}{0.187}} &{\scalebox{0.78}{0.319}} & 
    {\scalebox{0.78}{0.101}} &{\scalebox{0.78}{0.231}} & 
    {\scalebox{0.78}{0.100}} &{\scalebox{0.78}{0.216}} & 
    {\scalebox{0.78}{0.095}} &{\scalebox{0.78}{0.212}} & 
    {\scalebox{0.78}{0.042}} &{\scalebox{0.78}{0.133}} & 
    {\scalebox{0.78}{0.044}} &{\scalebox{0.78}{0.138}} \\
    
    & \scalebox{0.76}{25\%} &
    \textbf{\scalebox{0.78}{0.043}} &\textbf{\scalebox{0.78}{0.131}} & 
    {\scalebox{0.78}{0.044}} &{\scalebox{0.78}{0.135}} & 
    {\scalebox{0.78}{0.046}} &{\scalebox{0.78}{0.141}} & 
    {\scalebox{0.78}{0.061}} &{\scalebox{0.78}{0.158}} & 
    {\scalebox{0.78}{0.279}} &{\scalebox{0.78}{0.390}} & 
    {\scalebox{0.78}{0.115}} &{\scalebox{0.78}{0.246}} & 
    {\scalebox{0.78}{0.127}} &{\scalebox{0.78}{0.247}} & 
    {\scalebox{0.78}{0.137}} &{\scalebox{0.78}{0.258}} & 
    {\scalebox{0.78}{0.049}} &{\scalebox{0.78}{0.147}} & 
    {\scalebox{0.78}{0.050}} &{\scalebox{0.78}{0.149}} \\
    
    & \scalebox{0.76}{37.5\%} &
    \textbf{\scalebox{0.78}{0.049}} &\textbf{\scalebox{0.78}{0.143}} & 
    {\scalebox{0.78}{0.051}} &{\scalebox{0.78}{0.147}} & 
    {\scalebox{0.78}{0.052}} &{\scalebox{0.78}{0.151}} & 
    {\scalebox{0.78}{0.067}} &{\scalebox{0.78}{0.166}} & 
    {\scalebox{0.78}{0.400}} &{\scalebox{0.78}{0.465}} & 
    {\scalebox{0.78}{0.126}} &{\scalebox{0.78}{0.257}} & 
    {\scalebox{0.78}{0.158}} &{\scalebox{0.78}{0.276}} & 
    {\scalebox{0.78}{0.187}} &{\scalebox{0.78}{0.304}} & 
    {\scalebox{0.78}{0.056}} &{\scalebox{0.78}{0.158}} & 
    {\scalebox{0.78}{0.060}} &{\scalebox{0.78}{0.163}} \\
    
    & \scalebox{0.76}{50\%} &
    \textbf{\scalebox{0.78}{0.053}} &\textbf{\scalebox{0.78}{0.155}} & 
    {\scalebox{0.78}{0.059}} &{\scalebox{0.78}{0.158}} & 
    {\scalebox{0.78}{0.060}} &{\scalebox{0.78}{0.162}} & 
    {\scalebox{0.78}{0.073}} &{\scalebox{0.78}{0.174}} & 
    {\scalebox{0.78}{0.602}} &{\scalebox{0.78}{0.572}} & 
    {\scalebox{0.78}{0.136}} &{\scalebox{0.78}{0.268}} & 
    {\scalebox{0.78}{0.183}} &{\scalebox{0.78}{0.299}} & 
    {\scalebox{0.78}{0.232}} &{\scalebox{0.78}{0.341}} & 
    {\scalebox{0.78}{0.065}} &{\scalebox{0.78}{0.170}} & 
    {\scalebox{0.78}{0.068}} &{\scalebox{0.78}{0.173}} \\
    
    \cline{2-22}
    
    & \scalebox{0.76}{Avg} &
    \textbf{\scalebox{0.78}{0.047}} &\textbf{\scalebox{0.78}{0.138}} & 
    {\scalebox{0.78}{0.048}} &{\scalebox{0.78}{0.141}} & 
    {\scalebox{0.78}{0.049}} &{\scalebox{0.78}{0.146}} & 
    {\scalebox{0.78}{0.065}} &{\scalebox{0.78}{0.163}} & 
    {\scalebox{0.78}{0.367}} &{\scalebox{0.78}{0.436}} & 
    {\scalebox{0.78}{0.119}} &{\scalebox{0.78}{0.250}} & 
    {\scalebox{0.78}{0.142}} &{\scalebox{0.78}{0.259}} & 
    {\scalebox{0.78}{0.163}} &{\scalebox{0.78}{0.279}} & 
    {\scalebox{0.78}{0.053}} &{\scalebox{0.78}{0.152}} & 
    {\scalebox{0.78}{0.055}} &{\scalebox{0.78}{0.156}} \\
    
    \hline
    
    \multirow{5}{*}{\rotatebox{90}{\scalebox{0.95}{Electricity}}}
    
    & \scalebox{0.76}{12.5\%} &
    \textbf{\scalebox{0.78}{0.043}} &\textbf{\scalebox{0.78}{0.129}} & 
    {\scalebox{0.78}{0.080}} &{\scalebox{0.78}{0.194}} & 
    {\scalebox{0.78}{0.085}} &{\scalebox{0.78}{0.202}} & 
    {\scalebox{0.78}{0.055}} &{\scalebox{0.78}{0.160}} & 
    {\scalebox{0.78}{0.196}} &{\scalebox{0.78}{0.321}} & 
    {\scalebox{0.78}{0.102}} &{\scalebox{0.78}{0.229}} & 
    {\scalebox{0.78}{0.092}} &{\scalebox{0.78}{0.214}} & 
    {\scalebox{0.78}{0.107}} &{\scalebox{0.78}{0.237}} & 
    {\scalebox{0.78}{0.093}} &{\scalebox{0.78}{0.210}} & 
    {\scalebox{0.78}{0.089}} &{\scalebox{0.78}{0.210}} \\
    
    & \scalebox{0.76}{25\%} &
    \textbf{\scalebox{0.78}{0.049}} &\textbf{\scalebox{0.78}{0.142}} & 
    {\scalebox{0.78}{0.087}} &{\scalebox{0.78}{0.203}} & 
    {\scalebox{0.78}{0.089}} &{\scalebox{0.78}{0.206}} & 
    {\scalebox{0.78}{0.065}} &{\scalebox{0.78}{0.175}} & 
    {\scalebox{0.78}{0.207}} &{\scalebox{0.78}{0.332}} & 
    {\scalebox{0.78}{0.121}} &{\scalebox{0.78}{0.252}} & 
    {\scalebox{0.78}{0.118}} &{\scalebox{0.78}{0.247}} & 
    {\scalebox{0.78}{0.120}} &{\scalebox{0.78}{0.251}} & 
    {\scalebox{0.78}{0.097}} &{\scalebox{0.78}{0.214}} & 
    {\scalebox{0.78}{0.096}} &{\scalebox{0.78}{0.220}} \\
    
    & \scalebox{0.76}{37.5\%} &
    \textbf{\scalebox{0.78}{0.056}} &\textbf{\scalebox{0.78}{0.151}} & 
    {\scalebox{0.78}{0.094}} &{\scalebox{0.78}{0.211}} & 
    {\scalebox{0.78}{0.094}} &{\scalebox{0.78}{0.213}} & 
    {\scalebox{0.78}{0.076}} &{\scalebox{0.78}{0.189}} & 
    {\scalebox{0.78}{0.219}} &{\scalebox{0.78}{0.344}} & 
    {\scalebox{0.78}{0.141}} &{\scalebox{0.78}{0.273}} & 
    {\scalebox{0.78}{0.144}} &{\scalebox{0.78}{0.276}} & 
    {\scalebox{0.78}{0.136}} &{\scalebox{0.78}{0.266}} & 
    {\scalebox{0.78}{0.102}} &{\scalebox{0.78}{0.220}} & 
    {\scalebox{0.78}{0.104}} &{\scalebox{0.78}{0.229}} \\
    
    & \scalebox{0.76}{50\%} &
    \textbf{\scalebox{0.78}{0.065}} &\textbf{\scalebox{0.78}{0.165}} & 
    {\scalebox{0.78}{0.101}} &{\scalebox{0.78}{0.220}} & 
    {\scalebox{0.78}{0.100}} &{\scalebox{0.78}{0.221}} & 
    {\scalebox{0.78}{0.091}} &{\scalebox{0.78}{0.208}} & 
    {\scalebox{0.78}{0.235}} &{\scalebox{0.78}{0.357}} & 
    {\scalebox{0.78}{0.160}} &{\scalebox{0.78}{0.293}} & 
    {\scalebox{0.78}{0.175}} &{\scalebox{0.78}{0.305}} & 
    {\scalebox{0.78}{0.158}} &{\scalebox{0.78}{0.284}} & 
    {\scalebox{0.78}{0.108}} &{\scalebox{0.78}{0.228}} & 
    {\scalebox{0.78}{0.113}} &{\scalebox{0.78}{0.239}} \\
    
    \cline{2-22}
    
    & \scalebox{0.76}{Avg} &
    \textbf{\scalebox{0.78}{0.053}} &\textbf{\scalebox{0.78}{0.147}} & 
    {\scalebox{0.78}{0.090}} &{\scalebox{0.78}{0.207}} & 
    {\scalebox{0.78}{0.092}} &{\scalebox{0.78}{0.210}} & 
    {\scalebox{0.78}{0.072}} &{\scalebox{0.78}{0.183}} & 
    {\scalebox{0.78}{0.214}} &{\scalebox{0.78}{0.339}} & 
    {\scalebox{0.78}{0.131}} &{\scalebox{0.78}{0.262}} & 
    {\scalebox{0.78}{0.132}} &{\scalebox{0.78}{0.260}} & 
    {\scalebox{0.78}{0.130}} &{\scalebox{0.78}{0.259}} & 
    {\scalebox{0.78}{0.100}} &{\scalebox{0.78}{0.218}} & 
    {\scalebox{0.78}{0.101}} &{\scalebox{0.78}{0.225}} \\
    
    \hline
    
    \multirow{5}{*}{\rotatebox{90}{\scalebox{0.95}{Weather}}}
    
    & \scalebox{0.76}{12.5\%} &
    \textbf{\scalebox{0.78}{0.024}} &\textbf{\scalebox{0.78}{0.040}} & 
    {\scalebox{0.78}{0.026}} &{\scalebox{0.78}{0.049}} & 
    {\scalebox{0.78}{0.025}} &{\scalebox{0.78}{0.045}} & 
    {\scalebox{0.78}{0.029}} &{\scalebox{0.78}{0.049}} & 
    {\scalebox{0.78}{0.057}} &{\scalebox{0.78}{0.141}} & 
    {\scalebox{0.78}{0.047}} &{\scalebox{0.78}{0.101}} & 
    {\scalebox{0.78}{0.039}} &{\scalebox{0.78}{0.084}} & 
    {\scalebox{0.78}{0.041}} &{\scalebox{0.78}{0.107}} & 
    {\scalebox{0.78}{0.027}} &{\scalebox{0.78}{0.051}} & 
    {\scalebox{0.78}{0.026}} &{\scalebox{0.78}{0.047}} \\
    
    & \scalebox{0.76}{25\%} &
    \textbf{\scalebox{0.78}{0.026}} &\textbf{\scalebox{0.78}{0.043}} & 
    {\scalebox{0.78}{0.028}} &{\scalebox{0.78}{0.052}} & 
    {\scalebox{0.78}{0.029}} &{\scalebox{0.78}{0.052}} & 
    {\scalebox{0.78}{0.031}} &{\scalebox{0.78}{0.053}} & 
    {\scalebox{0.78}{0.065}} &{\scalebox{0.78}{0.155}} & 
    {\scalebox{0.78}{0.052}} &{\scalebox{0.78}{0.111}} & 
    {\scalebox{0.78}{0.048}} &{\scalebox{0.78}{0.103}} & 
    {\scalebox{0.78}{0.064}} &{\scalebox{0.78}{0.163}} & 
    {\scalebox{0.78}{0.029}} &{\scalebox{0.78}{0.056}} & 
    {\scalebox{0.78}{0.030}} &{\scalebox{0.78}{0.054}} \\
    
    & \scalebox{0.76}{37.5\%} &
    \textbf{\scalebox{0.78}{0.030}} &\textbf{\scalebox{0.78}{0.047}} & 
    {\scalebox{0.78}{0.033}} &{\scalebox{0.78}{0.060}} & 
    {\scalebox{0.78}{0.031}} &{\scalebox{0.78}{0.057}} & 
    {\scalebox{0.78}{0.035}} &{\scalebox{0.78}{0.058}} & 
    {\scalebox{0.78}{0.081}} &{\scalebox{0.78}{0.180}} & 
    {\scalebox{0.78}{0.058}} &{\scalebox{0.78}{0.121}} & 
    {\scalebox{0.78}{0.057}} &{\scalebox{0.78}{0.117}} & 
    {\scalebox{0.78}{0.107}} &{\scalebox{0.78}{0.229}} & 
    {\scalebox{0.78}{0.033}} &{\scalebox{0.78}{0.062}} & 
    {\scalebox{0.78}{0.032}} &{\scalebox{0.78}{0.060}} \\
    
    & \scalebox{0.76}{50\%} &
    \textbf{\scalebox{0.78}{0.033}} &\textbf{\scalebox{0.78}{0.052}} & 
    {\scalebox{0.78}{0.037}} &{\scalebox{0.78}{0.065}} & 
    {\scalebox{0.78}{0.034}} &{\scalebox{0.78}{0.062}} & 
    {\scalebox{0.78}{0.038}} &{\scalebox{0.78}{0.063}} & 
    {\scalebox{0.78}{0.102}} &{\scalebox{0.78}{0.207}} & 
    {\scalebox{0.78}{0.065}} &{\scalebox{0.78}{0.133}} & 
    {\scalebox{0.78}{0.066}} &{\scalebox{0.78}{0.134}} & 
    {\scalebox{0.78}{0.183}} &{\scalebox{0.78}{0.312}} & 
    {\scalebox{0.78}{0.037}} &{\scalebox{0.78}{0.068}} & 
    {\scalebox{0.78}{0.037}} &{\scalebox{0.78}{0.067}} \\
    
    \cline{2-22}
    
    & \scalebox{0.76}{Avg} &
    \textbf{\scalebox{0.78}{0.028}} &\textbf{\scalebox{0.78}{0.046}} & 
    {\scalebox{0.78}{0.031}} &{\scalebox{0.78}{0.056}} & 
    {\scalebox{0.78}{0.030}} &{\scalebox{0.78}{0.054}} & 
    {\scalebox{0.78}{0.060}} &{\scalebox{0.78}{0.144}} & 
    {\scalebox{0.78}{0.076}} &{\scalebox{0.78}{0.171}} & 
    {\scalebox{0.78}{0.055}} &{\scalebox{0.78}{0.117}} & 
    {\scalebox{0.78}{0.052}} &{\scalebox{0.78}{0.110}} & 
    {\scalebox{0.78}{0.099}} &{\scalebox{0.78}{0.203}} & 
    {\scalebox{0.78}{0.032}} &{\scalebox{0.78}{0.059}} & 
    {\scalebox{0.78}{0.031}} &{\scalebox{0.78}{0.057}} \\
    
    \hline
    
    \multicolumn{2}{c}{\scalebox{0.76}{{$1^{\text{st}}$ Count}}} & 
    \multicolumn{2}{c}{\textbf{\scalebox{0.76}{53}}} & 
    \multicolumn{2}{c}{\scalebox{0.76}{7}} &  
    \multicolumn{2}{c}{\scalebox{0.76}{0}} &  
    \multicolumn{2}{c}{\scalebox{0.76}{0}} & 
    \multicolumn{2}{c}{\scalebox{0.76}{0}} & 
    \multicolumn{2}{c}{\scalebox{0.76}{0}} & 
    \multicolumn{2}{c}{\scalebox{0.76}{0}} & 
    \multicolumn{2}{c}{\scalebox{0.76}{0}} & 
    \multicolumn{2}{c}{\scalebox{0.76}{0}} & 
    \multicolumn{2}{c}{\scalebox{0.76}{0}} \\
    
    \hline
    \bottomrule
  \end{tabular}

==> (inline-2) <==
\begin{tabular}{c|cccc|c||cccc|c||cccc|c||cccc|c}
    \toprule
    \hline
    
    \multicolumn{1}{c}{\multirow{2}{*}{Models}} & 
    \multicolumn{5}{c}{\rotatebox{0}{\scalebox{0.8}{\myformer}}} &
    \multicolumn{5}{c}{\rotatebox{0}{\scalebox{0.8}{OneFitsAll}}} &
    \multicolumn{5}{c}{\rotatebox{0}{\scalebox{0.8}{PatchTST}}} &
    \multicolumn{5}{c}{\rotatebox{0}{\scalebox{0.8}{TimesNet}}} \\
    
    \multicolumn{1}{c}{} & 
    \multicolumn{5}{c}{\scalebox{0.8}{(\textbf{ours})}} & 
    \multicolumn{5}{c}{\scalebox{0.8}{\citeyearpar{Zhou2023OneFA}}} & 
    \multicolumn{5}{c}{\scalebox{0.8}{\citeyearpar{Nie2023ATS}}} & 
    \multicolumn{5}{c}{\scalebox{0.8}{\citeyearpar{wu2023timesnet}}} \\
    
    \cline{3-21}
    
    \multicolumn{1}{c}{Metric (\%)} & 
    \scalebox{0.78}{Acc} &\scalebox{0.78}{Pre} &\scalebox{0.78}{Rec} &\scalebox{0.78}{F1} &\scalebox{0.78}{Avg} & 
    \scalebox{0.78}{Acc} &\scalebox{0.78}{Pre} &\scalebox{0.78}{Rec} &\scalebox{0.78}{F1} &\scalebox{0.78}{Avg} & 
    \scalebox{0.78}{Acc} &\scalebox{0.78}{Pre} &\scalebox{0.78}{Rec} &\scalebox{0.78}{F1} &\scalebox{0.78}{Avg} & 
    \scalebox{0.78}{Acc} &\scalebox{0.78}{Pre} &\scalebox{0.78}{Rec} &\scalebox{0.78}{F1} &\scalebox{0.78}{Avg} \\
    
    \hline
    
    \scalebox{0.78}{BeetleFly} &
    \scalebox{0.78}{80.00} &\scalebox{0.78}{80.00} &\scalebox{0.78}{80.00} &\scalebox{0.78}{80.00} &\scalebox{0.78}{80.00} &
    \textbf{\scalebox{0.78}{85.00}} &\textbf{\scalebox{0.78}{88.46}} &\textbf{\scalebox{0.78}{85.00}} &\textbf{\scalebox{0.78}{84.65}} &\textbf{\scalebox{0.78}{85.78}} &
    \scalebox{0.78}{80.00} &\scalebox{0.78}{83.46} &\scalebox{0.78}{80.00} &\scalebox{0.78}{79.65} &\scalebox{0.78}{80.78} &
    \scalebox{0.78}{75.00} &\scalebox{0.78}{83.33} &\scalebox{0.78}{75.00} &\scalebox{0.78}{73.33} &\scalebox{0.78}{76.66} \\
    
    % \scalebox{0.78}{BirdChicken} &
    % \scalebox{0.78}{65.00} &\scalebox{0.78}{65.15} &\scalebox{0.78}{65.00} &\scalebox{0.78}{64.91} &\scalebox{0.78}{65.01} &
    % \scalebox{0.78}{75.00} &\scalebox{0.78}{75.25} &\scalebox{0.78}{75.00} &\scalebox{0.78}{74.94} &\scalebox{0.78}{75.05} &
    % \scalebox{0.78}{100.00} &\scalebox{0.78}{100.00} &\scalebox{0.78}{100.00} &\scalebox{0.78}{100.00} &\scalebox{0.78}{100.00} &
    % \scalebox{0.78}{65.00} &\scalebox{0.78}{79.41} &\scalebox{0.78}{65.00} &\scalebox{0.78}{60.11} &\scalebox{0.78}{67.38} \\
    
    \scalebox{0.78}{BME} &
    \textbf{\scalebox{0.78}{96.00}} &\textbf{\scalebox{0.78}{96.43}} &\textbf{\scalebox{0.78}{96.00}} &\textbf{\scalebox{0.78}{96.02}} &\textbf{\scalebox{0.78}{96.11}} &
    \scalebox{0.78}{93.33} &\scalebox{0.78}{93.53} &\scalebox{0.78}{93.33} &\scalebox{0.78}{93.35} &\scalebox{0.78}{93.39} &
    \scalebox{0.78}{88.00} &\scalebox{0.78}{91.18} &\scalebox{0.78}{88.00} &\scalebox{0.78}{88.32} &\scalebox{0.78}{88.88} &
    \scalebox{0.78}{92.67} &\scalebox{0.78}{93.99} &\scalebox{0.78}{92.67} &\scalebox{0.78}{92.66} &\scalebox{0.78}{93.00} \\
    
    \scalebox{0.78}{CBF} &
    \textbf{\scalebox{0.78}{97.67}} &\textbf{\scalebox{0.78}{97.70}} &\textbf{\scalebox{0.78}{97.67}} &\textbf{\scalebox{0.78}{97.65}} &\textbf{\scalebox{0.78}{97.67}} &
    \scalebox{0.78}{87.67} &\scalebox{0.78}{89.96} &\scalebox{0.78}{87.66} &\scalebox{0.78}{87.57} &\scalebox{0.78}{88.22} &
    \scalebox{0.78}{89.78} &\scalebox{0.78}{89.94} &\scalebox{0.78}{89.81} &\scalebox{0.78}{89.84} &\scalebox{0.78}{89.84} &
    \scalebox{0.78}{93.67} &\scalebox{0.78}{93.68} &\scalebox{0.78}{93.68} &\scalebox{0.78}{93.67} &\scalebox{0.78}{93.67} \\
        
    \scalebox{0.78}{Chinatown} &
    \textbf{\scalebox{0.78}{98.96}} &\textbf{\scalebox{0.78}{98.02}} &\textbf{\scalebox{0.78}{98.93}} &\textbf{\scalebox{0.78}{98.46}} &\textbf{\scalebox{0.78}{98.59}} &
    \scalebox{0.78}{96.79} &\scalebox{0.78}{94.94} &\scalebox{0.78}{97.46} &\scalebox{0.78}{96.08} &\scalebox{0.78}{96.32} &
    \scalebox{0.78}{95.63} &\scalebox{0.78}{94.38} &\scalebox{0.78}{94.67} &\scalebox{0.78}{94.52} &\scalebox{0.78}{94.80} &
    \scalebox{0.78}{97.96} &\scalebox{0.78}{96.53} &\scalebox{0.78}{98.59} &\scalebox{0.78}{97.49} &\scalebox{0.78}{97.64} \\
    
    \scalebox{0.78}{ChlorineConcentration} &
    \scalebox{0.78}{53.26} &\scalebox{0.78}{57.75} &\scalebox{0.78}{43.33} &\scalebox{0.78}{33.17} &\scalebox{0.78}{46.88} &
    \textbf{\scalebox{0.78}{60.05}} &\textbf{\scalebox{0.78}{65.30}} &\textbf{\scalebox{0.78}{46.19}} &\textbf{\scalebox{0.78}{46.64}} &\textbf{\scalebox{0.78}{54.55}} &
    \scalebox{0.78}{57.24} &\scalebox{0.78}{51.82} &\scalebox{0.78}{39.09} &\scalebox{0.78}{33.60} &\scalebox{0.78}{45.44} &
    \scalebox{0.78}{53.75} &\scalebox{0.78}{51.17} &\scalebox{0.78}{34.05} &\scalebox{0.78}{24.64} &\scalebox{0.78}{40.90} \\

    \scalebox{0.78}{DistalPhalanxTW} &
    \textbf{\scalebox{0.78}{81.22}} &\scalebox{0.78}{65.75} &\textbf{\scalebox{0.78}{66.69}} &\textbf{\scalebox{0.78}{65.02}} &\textbf{\scalebox{0.78}{69.67}} &
    \scalebox{0.78}{71.94} &\textbf{\scalebox{0.78}{67.91}} &\scalebox{0.78}{57.61} &\scalebox{0.78}{55.68} &\scalebox{0.78}{63.28} &
    \scalebox{0.78}{70.50} &\scalebox{0.78}{46.09} &\scalebox{0.78}{50.37} &\scalebox{0.78}{46.70} &\scalebox{0.78}{53.42} &
    \scalebox{0.78}{73.38} &\scalebox{0.78}{67.09} &\scalebox{0.78}{59.13} &\scalebox{0.78}{59.70} &\scalebox{0.78}{64.83} \\
        
    % \scalebox{0.78}{Earthquakes} &
    % \scalebox{0.78}{74.82} &\scalebox{0.78}{37.41} &\scalebox{0.78}{50.00} &\scalebox{0.78}{42.80} &\scalebox{0.78}{51.26} &
    % \scalebox{0.78}{75.54} &\scalebox{0.78}{68.06} &\scalebox{0.78}{53.32} &\scalebox{0.78}{50.36} &\scalebox{0.78}{61.82} &
    % \scalebox{0.78}{75.54} &\scalebox{0.78}{71.20} &\scalebox{0.78}{52.38} &\scalebox{0.78}{48.18} &\scalebox{0.78}{61.83} &
    % \scalebox{0.78}{74.82} &\scalebox{0.78}{63.58} &\scalebox{0.78}{55.69} &\scalebox{0.78}{55.19} &\scalebox{0.78}{62.32} \\
    
    \scalebox{0.78}{ECG200} &
    \textbf{\scalebox{0.78}{96.00}} &\textbf{\scalebox{0.78}{94.92}} &\textbf{\scalebox{0.78}{95.37}} &\textbf{\scalebox{0.78}{95.14}} &\textbf{\scalebox{0.78}{95.36}} &
    \scalebox{0.78}{91.00} &\scalebox{0.78}{90.44} &\scalebox{0.78}{89.93} &\scalebox{0.78}{90.17} &\scalebox{0.78}{90.38} &
    \scalebox{0.78}{86.00} &\scalebox{0.78}{85.12} &\scalebox{0.78}{84.20} &\scalebox{0.78}{84.62} &\scalebox{0.78}{84.98} &
    \scalebox{0.78}{89.00} &\scalebox{0.78}{88.72} &\scalebox{0.78}{87.15} &\scalebox{0.78}{87.83} &\scalebox{0.78}{88.17} \\
    
    \scalebox{0.78}{ECG5000} &
    \textbf{\scalebox{0.78}{95.53}} &\textbf{\scalebox{0.78}{79.79}} &\textbf{\scalebox{0.78}{65.63}} &\textbf{\scalebox{0.78}{71.76}} &\textbf{\scalebox{0.78}{77.93}} &
    \scalebox{0.78}{94.56} &\scalebox{0.78}{76.62} &\scalebox{0.78}{56.73} &\scalebox{0.78}{62.01} &\scalebox{0.78}{72.48} &
    \scalebox{0.78}{94.67} &\scalebox{0.78}{73.41} &\scalebox{0.78}{56.40} &\scalebox{0.78}{59.97} &\scalebox{0.78}{71.11} &
    \scalebox{0.78}{93.93} &\scalebox{0.78}{77.58} &\scalebox{0.78}{55.31} &\scalebox{0.78}{60.50} &\scalebox{0.78}{71.83} \\
    
    \scalebox{0.78}{ElectricDevices} &
    \textbf{\scalebox{0.78}{74.24}} &\textbf{\scalebox{0.78}{68.21}} &\textbf{\scalebox{0.78}{63.80}} &\textbf{\scalebox{0.78}{64.86}} &\textbf{\scalebox{0.78}{67.78}} &
    \scalebox{0.78}{62.05} &\scalebox{0.78}{58.84} &\scalebox{0.78}{54.35} &\scalebox{0.78}{55.22} &\scalebox{0.78}{57.62} &
    \scalebox{0.78}{66.76} &\scalebox{0.78}{63.03} &\scalebox{0.78}{59.51} &\scalebox{0.78}{60.60} &\scalebox{0.78}{62.47} &
    \scalebox{0.78}{69.23} &\scalebox{0.78}{65.60} &\scalebox{0.78}{63.30} &\scalebox{0.78}{63.79} &\scalebox{0.78}{65.48} \\
        
    % \scalebox{0.78}{EOGHorizontalSignal} &
    % \scalebox{0.78}{8.29} &\scalebox{0.78}{0.69} &\scalebox{0.78}{8.33} &\scalebox{0.78}{1.28} &\scalebox{0.78}{4.65} &
    % \scalebox{0.78}{42.27} &\scalebox{0.78}{43.44} &\scalebox{0.78}{42.40} &\scalebox{0.78}{41.23} &\scalebox{0.78}{42.34} &
    % \scalebox{0.78}{51.38} &\scalebox{0.78}{52.18} &\scalebox{0.78}{51.36} &\scalebox{0.78}{51.09} &\scalebox{0.78}{51.50} &
    % \scalebox{0.78}{34.25} &\scalebox{0.78}{35.02} &\scalebox{0.78}{34.12} &\scalebox{0.78}{29.72} &\scalebox{0.78}{33.28} \\
    
    % \scalebox{0.78}{EOGVerticalSignal} &
    % \scalebox{0.78}{8.29} &\scalebox{0.78}{0.69} &\scalebox{0.78}{8.33} &\scalebox{0.78}{1.28} &\scalebox{0.78}{4.65} &
    % \scalebox{0.78}{35.08} &\scalebox{0.78}{32.81} &\scalebox{0.78}{34.92} &\scalebox{0.78}{31.87} &\scalebox{0.78}{33.67} &
    % \scalebox{0.78}{47.51} &\scalebox{0.78}{41.46} &\scalebox{0.78}{47.55} &\scalebox{0.78}{43.53} &\scalebox{0.78}{45.01} &
    % \scalebox{0.78}{27.62} &\scalebox{0.78}{26.05} &\scalebox{0.78}{27.39} &\scalebox{0.78}{25.10} &\scalebox{0.78}{26.54} \\
    
    \scalebox{0.78}{FaceAll} &
    \textbf{\scalebox{0.78}{80.00}} &\textbf{\scalebox{0.78}{83.12}} &\textbf{\scalebox{0.78}{88.58}} &\textbf{\scalebox{0.78}{82.70}} &\textbf{\scalebox{0.78}{83.60}} &
    \scalebox{0.78}{75.74} &\scalebox{0.78}{81.52} &\scalebox{0.78}{84.35} &\scalebox{0.78}{78.95} &\scalebox{0.78}{80.14} &
    \scalebox{0.78}{75.44} &\scalebox{0.78}{77.58} &\scalebox{0.78}{84.92} &\scalebox{0.78}{76.88} &\scalebox{0.78}{78.70} &
    \scalebox{0.78}{75.09} &\scalebox{0.78}{80.77} &\scalebox{0.78}{85.56} &\scalebox{0.78}{78.92} &\scalebox{0.78}{80.09} \\
    
    \scalebox{0.78}{FaceFour} &
    \scalebox{0.78}{84.09} &\scalebox{0.78}{83.21} &\scalebox{0.78}{84.84} &\scalebox{0.78}{83.63} &\scalebox{0.78}{83.94} &
    \textbf{\scalebox{0.78}{90.91}} &\textbf{\scalebox{0.78}{91.04}} &\textbf{\scalebox{0.78}{91.13}} &\textbf{\scalebox{0.78}{90.92}} &\textbf{\scalebox{0.78}{91.00}} &
    \scalebox{0.78}{85.23} &\scalebox{0.78}{86.53} &\scalebox{0.78}{85.98} &\scalebox{0.78}{86.13} &\scalebox{0.78}{85.97} &
    \scalebox{0.78}{89.77} &\scalebox{0.78}{90.20} &\scalebox{0.78}{90.17} &\scalebox{0.78}{90.11} &\scalebox{0.78}{90.06} \\
        
    \scalebox{0.78}{FacesUCR} &
    \textbf{\scalebox{0.78}{95.51}} &\textbf{\scalebox{0.78}{94.50}} &\textbf{\scalebox{0.78}{92.51}} &\textbf{\scalebox{0.78}{93.06}} &\textbf{\scalebox{0.78}{93.89}} &
    \scalebox{0.78}{86.15} &\scalebox{0.78}{86.55} &\scalebox{0.78}{82.36} &\scalebox{0.78}{83.67} &\scalebox{0.78}{84.68} &
    \scalebox{0.78}{84.83} &\scalebox{0.78}{85.28} &\scalebox{0.78}{80.03} &\scalebox{0.78}{81.78} &\scalebox{0.78}{82.98} &
    \scalebox{0.78}{85.07} &\scalebox{0.78}{85.94} &\scalebox{0.78}{82.21} &\scalebox{0.78}{83.44} &\scalebox{0.78}{84.17} \\
    
    \scalebox{0.78}{FiftyWords} &
    \textbf{\scalebox{0.78}{80.77}} &\textbf{\scalebox{0.78}{66.02}} &\textbf{\scalebox{0.78}{66.52}} &\textbf{\scalebox{0.78}{64.08}} &\textbf{\scalebox{0.78}{69.35}} &
    \scalebox{0.78}{70.33} &\scalebox{0.78}{60.85} &\scalebox{0.78}{55.43} &\scalebox{0.78}{55.19} &\scalebox{0.78}{60.45} &
    \scalebox{0.78}{75.16} &\scalebox{0.78}{65.69} &\scalebox{0.78}{60.40} &\scalebox{0.78}{59.12} &\scalebox{0.78}{65.09} &
    \scalebox{0.78}{66.15} &\scalebox{0.78}{54.22} &\scalebox{0.78}{48.47} &\scalebox{0.78}{47.80} &\scalebox{0.78}{54.16} \\
    
    % \scalebox{0.78}{Fungi} &
    % \scalebox{0.78}{87.63} &\scalebox{0.78}{91.46} &\scalebox{0.78}{87.14} &\scalebox{0.78}{83.95} &\scalebox{0.78}{87.54} &
    % \scalebox{0.78}{86.56} &\scalebox{0.78}{90.73} &\scalebox{0.78}{87.83} &\scalebox{0.78}{86.14} &\scalebox{0.78}{87.81} &
    % \scalebox{0.78}{94.62} &\scalebox{0.78}{95.00} &\scalebox{0.78}{94.37} &\scalebox{0.78}{93.24} &\scalebox{0.78}{94.31} &
    % \scalebox{0.78}{85.48} &\scalebox{0.78}{86.36} &\scalebox{0.78}{86.68} &\scalebox{0.78}{85.75} &\scalebox{0.78}{86.07} \\
    
    \scalebox{0.78}{GunPointAgeSpan} &
    \textbf{\scalebox{0.78}{96.14}} &\textbf{\scalebox{0.78}{96.86}} &\textbf{\scalebox{0.78}{96.06}} &\textbf{\scalebox{0.78}{96.09}} &\textbf{\scalebox{0.78}{96.29}} &
    \scalebox{0.78}{89.56} &\scalebox{0.78}{90.06} &\scalebox{0.78}{89.49} &\scalebox{0.78}{89.51} &\scalebox{0.78}{89.66} &
    \scalebox{0.78}{89.24} &\scalebox{0.78}{89.80} &\scalebox{0.78}{89.17} &\scalebox{0.78}{89.19} &\scalebox{0.78}{89.35} &
    \scalebox{0.78}{94.94} &\scalebox{0.78}{94.94} &\scalebox{0.78}{94.94} &\scalebox{0.78}{94.94} &\scalebox{0.78}{94.94} \\
        
    \scalebox{0.78}{GunPointMaleVersusFemale} &
    \textbf{\scalebox{0.78}{99.68}} &\textbf{\scalebox{0.78}{99.70}} &\textbf{\scalebox{0.78}{99.67}} &\textbf{\scalebox{0.78}{99.68}} &\textbf{\scalebox{0.78}{99.68}} &
    \scalebox{0.78}{94.62} &\scalebox{0.78}{95.00} &\scalebox{0.78}{94.37} &\scalebox{0.78}{93.24} &\scalebox{0.78}{94.31} &
    \scalebox{0.78}{97.47} &\scalebox{0.78}{97.44} &\scalebox{0.78}{97.49} &\scalebox{0.78}{97.46} &\scalebox{0.78}{97.47} &
    \scalebox{0.78}{99.05} &\scalebox{0.78}{99.07} &\scalebox{0.78}{99.03} &\scalebox{0.78}{99.05} &\scalebox{0.78}{99.05} \\
    
    \scalebox{0.78}{GunPointOldVersusYoung} &
    \textbf{\scalebox{0.78}{98.10}} &\textbf{\scalebox{0.78}{98.18}} &\textbf{\scalebox{0.78}{98.03}} &\textbf{\scalebox{0.78}{98.09}} &\textbf{\scalebox{0.78}{98.10}} &
    \scalebox{0.78}{95.05} &\scalebox{0.78}{95.06} &\scalebox{0.78}{95.03} &\scalebox{0.78}{95.05} &\scalebox{0.78}{95.05} &
    \scalebox{0.78}{93.65} &\scalebox{0.78}{93.77} &\scalebox{0.78}{93.55} &\scalebox{0.78}{93.62} &\scalebox{0.78}{93.65} &
    \scalebox{0.78}{52.38} &\scalebox{0.78}{26.19} &\scalebox{0.78}{50.00} &\scalebox{0.78}{34.38} &\scalebox{0.78}{40.74} \\
    
    \scalebox{0.78}{GunPoint} &
    \textbf{\scalebox{0.78}{96.00}} &\textbf{\scalebox{0.78}{96.05}} &\textbf{\scalebox{0.78}{95.98}} &\textbf{\scalebox{0.78}{96.00}} &\textbf{\scalebox{0.78}{96.01}} &
    \scalebox{0.78}{92.67} &\scalebox{0.78}{93.09} &\scalebox{0.78}{92.60} &\scalebox{0.78}{92.64} &\scalebox{0.78}{92.75} &
    \scalebox{0.78}{76.00} &\scalebox{0.78}{78.47} &\scalebox{0.78}{75.80} &\scalebox{0.78}{75.37} &\scalebox{0.78}{76.41} &
    \scalebox{0.78}{94.00} &\scalebox{0.78}{94.23} &\scalebox{0.78}{93.95} &\scalebox{0.78}{93.99} &\scalebox{0.78}{94.04} \\
    
    % \scalebox{0.78}{HouseTwenty} &
    % \scalebox{0.78}{64.71} &\scalebox{0.78}{69.05} &\scalebox{0.78}{59.10} &\scalebox{0.78}{55.97} &\scalebox{0.78}{62.21} &
    % \scalebox{0.78}{64.71} &\scalebox{0.78}{63.82} &\scalebox{0.78}{61.58} &\scalebox{0.78}{61.36} &\scalebox{0.78}{62.87} &
    % \scalebox{0.78}{85.71} &\scalebox{0.78}{85.29} &\scalebox{0.78}{85.48} &\scalebox{0.78}{85.38} &\scalebox{0.78}{85.47} &
    % \scalebox{0.78}{63.87} &\scalebox{0.78}{64.97} &\scalebox{0.78}{58.93} &\scalebox{0.78}{56.84} &\scalebox{0.78}{61.15} \\
        
    % \scalebox{0.78}{InsectEPGRegularTrain} &
    % \scalebox{0.78}{47.39} &\scalebox{0.78}{15.80} &\scalebox{0.78}{33.33} &\scalebox{0.78}{21.44} &\scalebox{0.78}{29.49} &
    % \scalebox{0.78}{100.00} &\scalebox{0.78}{100.00} &\scalebox{0.78}{100.00} &\scalebox{0.78}{100.00} &\scalebox{0.78}{100.00} &
    % \scalebox{0.78}{83.13} &\scalebox{0.78}{84.74} &\scalebox{0.78}{71.74} &\scalebox{0.78}{72.78} &\scalebox{0.78}{78.10} &
    % \scalebox{0.78}{83.03} &\scalebox{0.78}{84.46} &\scalebox{0.78}{76.61} &\scalebox{0.78}{73.89} &\scalebox{0.78}{79.50} \\
    
    \scalebox{0.78}{InsectEPGSmallTrain} &
    \scalebox{0.78}{83.13} &\scalebox{0.78}{57.92} &\scalebox{0.78}{66.67} &\scalebox{0.78}{61.63} &\scalebox{0.78}{67.34} &
    \scalebox{0.78}{75.17} &\scalebox{0.78}{75.57} &\scalebox{0.78}{70.97} &\scalebox{0.78}{72.70} &\scalebox{0.78}{73.60} &
    \textbf{\scalebox{0.78}{83.53}} &\textbf{\scalebox{0.78}{83.97}} &\textbf{\scalebox{0.78}{78.86}} &\textbf{\scalebox{0.78}{80.78}} &\textbf{\scalebox{0.78}{81.78}} &
    \scalebox{0.78}{83.03} &\scalebox{0.78}{84.46} &\scalebox{0.78}{76.61} &\scalebox{0.78}{73.89} &\scalebox{0.78}{79.50} \\
    
    \scalebox{0.78}{InsectWingbeatSound} &
    \textbf{\scalebox{0.78}{69.34}} &\textbf{\scalebox{0.78}{69.60}} &\textbf{\scalebox{0.78}{69.34}} &\textbf{\scalebox{0.78}{69.04}} &\textbf{\scalebox{0.78}{69.33}} &
    \scalebox{0.78}{63.03} &\scalebox{0.78}{64.37} &\scalebox{0.78}{63.03} &\scalebox{0.78}{63.18} &\scalebox{0.78}{63.40} &
    \scalebox{0.78}{65.56} &\scalebox{0.78}{65.37} &\scalebox{0.78}{65.56} &\scalebox{0.78}{64.94} &\scalebox{0.78}{65.36} &
    \scalebox{0.78}{62.58} &\scalebox{0.78}{62.85} &\scalebox{0.78}{62.58} &\scalebox{0.78}{62.47} &\scalebox{0.78}{62.62} \\
    
    \scalebox{0.78}{ItalyPowerDemand} &
    \scalebox{0.78}{96.60} &\scalebox{0.78}{96.60} &\scalebox{0.78}{96.60} &\scalebox{0.78}{96.60} &\scalebox{0.78}{96.60} &
    \scalebox{0.78}{96.99} &\scalebox{0.78}{96.99} &\scalebox{0.78}{96.99} &\scalebox{0.78}{96.99} &\scalebox{0.78}{96.99} &
    \scalebox{0.78}{96.60} &\scalebox{0.78}{96.62} &\scalebox{0.78}{96.60} &\scalebox{0.78}{96.60} &\scalebox{0.78}{96.60} &
    \textbf{\scalebox{0.78}{97.18}} &\textbf{\scalebox{0.78}{97.18}} &\textbf{\scalebox{0.78}{97.18}} &\textbf{\scalebox{0.78}{97.18}} &\textbf{\scalebox{0.78}{97.18}} \\
        
    % \scalebox{0.78}{Lightning7} &
    % \scalebox{0.78}{53.42} &\scalebox{0.78}{31.01} &\scalebox{0.78}{43.43} &\scalebox{0.78}{35.67} &\scalebox{0.78}{40.88} &
    % \scalebox{0.78}{76.71} &\scalebox{0.78}{83.73} &\scalebox{0.78}{76.43} &\scalebox{0.78}{74.16} &\scalebox{0.78}{77.76} &
    % \scalebox{0.78}{71.23} &\scalebox{0.78}{71.52} &\scalebox{0.78}{69.87} &\scalebox{0.78}{66.31} &\scalebox{0.78}{69.73} &
    % \scalebox{0.78}{76.71} &\scalebox{0.78}{77.11} &\scalebox{0.78}{78.09} &\scalebox{0.78}{75.81} &\scalebox{0.78}{76.93} \\
    
    \scalebox{0.78}{MedicalImages} &
    \textbf{\scalebox{0.78}{84.47}} &\textbf{\scalebox{0.78}{81.67}} &\textbf{\scalebox{0.78}{76.79}} &\textbf{\scalebox{0.78}{77.84}} &\textbf{\scalebox{0.78}{80.19}} &
    \scalebox{0.78}{70.53} &\scalebox{0.78}{66.96} &\scalebox{0.78}{66.78} &\scalebox{0.78}{65.50} &\scalebox{0.78}{67.44} &
    \scalebox{0.78}{68.55} &\scalebox{0.78}{65.34} &\scalebox{0.78}{60.71} &\scalebox{0.78}{61.11} &\scalebox{0.78}{63.93} &
    \scalebox{0.78}{73.03} &\scalebox{0.78}{68.97} &\scalebox{0.78}{63.52} &\scalebox{0.78}{65.37} &\scalebox{0.78}{67.72} \\
    
    % \scalebox{0.78}{MiddlePhalanxOutlineAgeGroup} &
    % \scalebox{0.78}{18.83} &\scalebox{0.78}{6.28} &\scalebox{0.78}{33.33} &\scalebox{0.78}{10.56} &\scalebox{0.78}{17.25} &
    % \scalebox{0.78}{64.29} &\scalebox{0.78}{72.26} &\scalebox{0.78}{47.59} &\scalebox{0.78}{49.46} &\scalebox{0.78}{58.40} &
    % \scalebox{0.78}{65.58} &\scalebox{0.78}{72.43} &\scalebox{0.78}{49.12} &\scalebox{0.78}{51.37} &\scalebox{0.78}{59.62} &
    % \scalebox{0.78}{66.23} &\scalebox{0.78}{75.40} &\scalebox{0.78}{48.98} &\scalebox{0.78}{51.02} &\scalebox{0.78}{60.41} \\
    
    % \scalebox{0.78}{MiddlePhalanxOutlineCorrect} &
    % \scalebox{0.78}{57.04} &\scalebox{0.78}{28.52} &\scalebox{0.78}{50.00} &\scalebox{0.78}{36.32} &\scalebox{0.78}{42.97} &
    % \scalebox{0.78}{61.86} &\scalebox{0.78}{68.65} &\scalebox{0.78}{56.19} &\scalebox{0.78}{50.37} &\scalebox{0.78}{59.27} &
    % \scalebox{0.78}{58.42} &\scalebox{0.78}{62.37} &\scalebox{0.78}{52.00} &\scalebox{0.78}{42.24} &\scalebox{0.78}{53.76} &
    % \scalebox{0.78}{85.57} &\scalebox{0.78}{86.07} &\scalebox{0.78}{84.48} &\scalebox{0.78}{84.99} &\scalebox{0.78}{85.28} \\
    
    \scalebox{0.78}{MiddlePhalanxTW} &
    \textbf{\scalebox{0.78}{70.39}} &\scalebox{0.78}{41.28} &\textbf{\scalebox{0.78}{51.17}} &\textbf{\scalebox{0.78}{45.12}} &\textbf{\scalebox{0.78}{51.99}} &
    \scalebox{0.78}{60.39} &\scalebox{0.78}{42.11} &\scalebox{0.78}{38.75} &\scalebox{0.78}{35.71} &\scalebox{0.78}{44.24} &
    \scalebox{0.78}{62.34} &\textbf{\scalebox{0.78}{48.47}} &\scalebox{0.78}{40.17} &\scalebox{0.78}{37.42} &\scalebox{0.78}{47.10} &
    \scalebox{0.78}{61.69} &\scalebox{0.78}{41.98} &\scalebox{0.78}{40.95} &\scalebox{0.78}{38.48} &\scalebox{0.78}{45.77} \\
    
    \scalebox{0.78}{MoteStrain} &
    \scalebox{0.78}{88.10} &\scalebox{0.78}{88.24} &\scalebox{0.78}{87.82} &\scalebox{0.78}{87.97} &\scalebox{0.78}{88.03} &
    \scalebox{0.78}{87.62} &\scalebox{0.78}{87.80} &\scalebox{0.78}{87.31} &\scalebox{0.78}{87.47} &\scalebox{0.78}{87.55} &
    \scalebox{0.78}{85.22} &\scalebox{0.78}{85.73} &\scalebox{0.78}{84.71} &\scalebox{0.78}{84.96} &\scalebox{0.78}{85.16} &
    \textbf{\scalebox{0.78}{89.54}} &\textbf{\scalebox{0.78}{89.65}} &\textbf{\scalebox{0.78}{89.30}} &\textbf{\scalebox{0.78}{89.43}} &\textbf{\scalebox{0.78}{89.48}} \\
    
    % \scalebox{0.78}{PigAirwayPressure} &
    % \scalebox{0.78}{1.92} &\scalebox{0.78}{0.04} &\scalebox{0.78}{1.92} &\scalebox{0.78}{0.07} &\scalebox{0.78}{0.99} &
    % \scalebox{0.78}{00.00} &\scalebox{0.78}{00.00} &\scalebox{0.78}{00.00} &\scalebox{0.78}{00.00} &\scalebox{0.78}{00.00} &
    % \scalebox{0.78}{4.81} &\scalebox{0.78}{4.09} &\scalebox{0.78}{4.81} &\scalebox{0.78}{4.11} &\scalebox{0.78}{4.45} &
    % \scalebox{0.78}{10.58} &\scalebox{0.78}{9.69} &\scalebox{0.78}{10.58} &\scalebox{0.78}{9.21} &\scalebox{0.78}{10.02} \\
    
    % \scalebox{0.78}{PigArtPressure} &
    % \scalebox{0.78}{1.92} &\scalebox{0.78}{0.04} &\scalebox{0.78}{1.92} &\scalebox{0.78}{0.07} &\scalebox{0.78}{0.99} &
    % \scalebox{0.78}{00.00} &\scalebox{0.78}{00.00} &\scalebox{0.78}{00.00} &\scalebox{0.78}{00.00} &\scalebox{0.78}{00.00} &
    % \scalebox{0.78}{12.98} &\scalebox{0.78}{11.19} &\scalebox{0.78}{12.98} &\scalebox{0.78}{10.68} &\scalebox{0.78}{11.96} &
    % \scalebox{0.78}{11.06} &\scalebox{0.78}{2.30} &\scalebox{0.78}{11.06} &\scalebox{0.78}{3.60} &\scalebox{0.78}{7.01} \\
        
    % \scalebox{0.78}{PigCVP} &
    % \scalebox{0.78}{1.92} &\scalebox{0.78}{0.04} &\scalebox{0.78}{1.92} &\scalebox{0.78}{0.07} &\scalebox{0.78}{0.99} &
    % \scalebox{0.78}{00.00} &\scalebox{0.78}{00.00} &\scalebox{0.78}{00.00} &\scalebox{0.78}{00.00} &\scalebox{0.78}{00.00} &
    % \scalebox{0.78}{7.21} &\scalebox{0.78}{8.17} &\scalebox{0.78}{7.21} &\scalebox{0.78}{6.97} &\scalebox{0.78}{7.39} &
    % \scalebox{0.78}{9.62} &\scalebox{0.78}{7.88} &\scalebox{0.78}{9.62} &\scalebox{0.78}{6.15} &\scalebox{0.78}{8.32} \\
    
    \scalebox{0.78}{Plane} &
    \textbf{\scalebox{0.78}{99.05}} &\scalebox{0.78}{99.11} &\textbf{\scalebox{0.78}{99.11}} &\textbf{\scalebox{0.78}{99.08}} &\textbf{\scalebox{0.78}{99.09}} &
    \scalebox{0.78}{99.05} &\textbf{\scalebox{0.78}{99.16}} &\scalebox{0.78}{99.05} &\scalebox{0.78}{99.07} &\scalebox{0.78}{99.08} &
    \scalebox{0.78}{98.10} &\scalebox{0.78}{98.01} &\scalebox{0.78}{98.15} &\scalebox{0.78}{98.04} &\scalebox{0.78}{98.08} &
    \scalebox{0.78}{99.05} &\scalebox{0.78}{99.16} &\scalebox{0.78}{99.05} &\scalebox{0.78}{99.07} &\scalebox{0.78}{99.08} \\

    \scalebox{0.78}{ProximalPhalanxTW} &
    \textbf{\scalebox{0.78}{87.44}} &\textbf{\scalebox{0.78}{77.46}} &\textbf{\scalebox{0.78}{70.73}} &\textbf{\scalebox{0.78}{68.10}} &\textbf{\scalebox{0.78}{75.93}} &
    \scalebox{0.78}{80.49} &\scalebox{0.78}{39.21} &\scalebox{0.78}{45.17} &\scalebox{0.78}{41.91} &\scalebox{0.78}{51.70} &
    \scalebox{0.78}{81.95} &\scalebox{0.78}{56.48} &\scalebox{0.78}{53.84} &\scalebox{0.78}{53.57} &\scalebox{0.78}{61.46} &
    \scalebox{0.78}{82.93} &\scalebox{0.78}{65.09} &\scalebox{0.78}{62.37} &\scalebox{0.78}{62.22} &\scalebox{0.78}{68.15} \\
    
    % \scalebox{0.78}{ShapesAll} &
    % \scalebox{0.78}{1.67} &\scalebox{0.78}{0.03} &\scalebox{0.78}{1.67} &\scalebox{0.78}{0.05} &\scalebox{0.78}{0.85} &
    % \scalebox{0.78}{72.67} &\scalebox{0.78}{73.93} &\scalebox{0.78}{72.67} &\scalebox{0.78}{71.95} &\scalebox{0.78}{72.80} &
    % \scalebox{0.78}{78.50} &\scalebox{0.78}{79.20} &\scalebox{0.78}{78.50} &\scalebox{0.78}{77.97} &\scalebox{0.78}{78.54} &
    % \scalebox{0.78}{61.00} &\scalebox{0.78}{59.79} &\scalebox{0.78}{61.00} &\scalebox{0.78}{59.34} &\scalebox{0.78}{60.28} \\
    
    % \scalebox{0.78}{SmoothSubspace} &
    % \scalebox{0.78}{33.33} &\scalebox{0.78}{11.11} &\scalebox{0.78}{33.33} &\scalebox{0.78}{16.67} &\scalebox{0.78}{23.61} &
    % \scalebox{0.78}{86.00} &\scalebox{0.78}{85.89} &\scalebox{0.78}{86.00} &\scalebox{0.78}{85.79} &\scalebox{0.78}{85.92} &
    % \scalebox{0.78}{76.67} &\scalebox{0.78}{76.67} &\scalebox{0.78}{76.67} &\scalebox{0.78}{76.20} &\scalebox{0.78}{76.55} &
    % \scalebox{0.78}{96.67} &\scalebox{0.78}{96.78} &\scalebox{0.78}{96.67} &\scalebox{0.78}{96.66} &\scalebox{0.78}{96.69} \\
        
    \scalebox{0.78}{SonyAIBORobotSurface1} &
    \textbf{\scalebox{0.78}{84.19}} &\textbf{\scalebox{0.78}{84.76}} &\textbf{\scalebox{0.78}{85.34}} &\textbf{\scalebox{0.78}{84.17}} &\textbf{\scalebox{0.78}{84.61}} &
    \scalebox{0.78}{79.37} &\scalebox{0.78}{82.30} &\scalebox{0.78}{81.49} &\scalebox{0.78}{79.34} &\scalebox{0.78}{80.62} &
    \scalebox{0.78}{69.55} &\scalebox{0.78}{76.90} &\scalebox{0.78}{72.89} &\scalebox{0.78}{69.00} &\scalebox{0.78}{72.08} &
    \scalebox{0.78}{76.37} &\scalebox{0.78}{76.62} &\scalebox{0.78}{77.14} &\scalebox{0.78}{76.30} &\scalebox{0.78}{76.61} \\
    
    \scalebox{0.78}{SonyAIBORobotSurface2} &
    \textbf{\scalebox{0.78}{89.72}} &\textbf{\scalebox{0.78}{89.37}} &\textbf{\scalebox{0.78}{88.76}} &\textbf{\scalebox{0.78}{89.04}} &\textbf{\scalebox{0.78}{89.22}} &
    \scalebox{0.78}{86.15} &\scalebox{0.78}{85.75} &\scalebox{0.78}{84.67} &\scalebox{0.78}{85.13} &\scalebox{0.78}{85.42} &
    \scalebox{0.78}{85.31} &\scalebox{0.78}{84.35} &\scalebox{0.78}{84.82} &\scalebox{0.78}{84.57} &\scalebox{0.78}{84.76} &
    \scalebox{0.78}{81.32} &\scalebox{0.78}{80.25} &\scalebox{0.78}{80.19} &\scalebox{0.78}{80.22} &\scalebox{0.78}{80.50} \\
    
    \scalebox{0.78}{SwedishLeaf} &
    \textbf{\scalebox{0.78}{95.20}} &\textbf{\scalebox{0.78}{95.28}} &\textbf{\scalebox{0.78}{95.32}} &\textbf{\scalebox{0.78}{95.23}} &\textbf{\scalebox{0.78}{95.26}} &
    \scalebox{0.78}{84.80} &\scalebox{0.78}{85.66} &\scalebox{0.78}{84.97} &\scalebox{0.78}{84.56} &\scalebox{0.78}{85.00} &
    \scalebox{0.78}{91.20} &\scalebox{0.78}{91.33} &\scalebox{0.78}{91.62} &\scalebox{0.78}{91.33} &\scalebox{0.78}{91.37} &
    \scalebox{0.78}{88.00} &\scalebox{0.78}{88.32} &\scalebox{0.78}{88.43} &\scalebox{0.78}{87.90} &\scalebox{0.78}{88.16} \\
    
    % \scalebox{0.78}{Symbols} &
    % \scalebox{0.78}{32.66} &\scalebox{0.78}{12.51} &\scalebox{0.78}{32.60} &\scalebox{0.78}{17.78} &\scalebox{0.78}{23.89} &
    % \scalebox{0.78}{86.83} &\scalebox{0.78}{89.20} &\scalebox{0.78}{86.50} &\scalebox{0.78}{86.40} &\scalebox{0.78}{87.23} &
    % \scalebox{0.78}{86.43} &\scalebox{0.78}{88.34} &\scalebox{0.78}{86.03} &\scalebox{0.78}{86.02} &\scalebox{0.78}{86.70} &
    % \scalebox{0.78}{88.64} &\scalebox{0.78}{90.96} &\scalebox{0.78}{88.29} &\scalebox{0.78}{88.59} &\scalebox{0.78}{89.12} \\
    
    \scalebox{0.78}{SyntheticControl} &
    \textbf{\scalebox{0.78}{100.00}} &\textbf{\scalebox{0.78}{100.00}} &\textbf{\scalebox{0.78}{100.00}} &\textbf{\scalebox{0.78}{100.00}} &\textbf{\scalebox{0.78}{100.00}} &
    \scalebox{0.78}{96.33} &\scalebox{0.78}{96.46} &\scalebox{0.78}{96.33} &\scalebox{0.78}{96.31} &\scalebox{0.78}{96.36} &
    \scalebox{0.78}{99.00} &\scalebox{0.78}{99.03} &\scalebox{0.78}{99.00} &\scalebox{0.78}{99.00} &\scalebox{0.78}{99.01} &
    \scalebox{0.78}{99.67} &\scalebox{0.78}{99.67} &\scalebox{0.78}{99.67} &\scalebox{0.78}{99.67} &\scalebox{0.78}{99.67} \\

    % \scalebox{0.78}{ToeSegmentation1} &
    % \scalebox{0.78}{53.51} &\scalebox{0.78}{64.06} &\scalebox{0.78}{50.97} &\scalebox{0.78}{37.27} &\scalebox{0.78}{51.45} &
    % \scalebox{0.78}{65.79} &\scalebox{0.78}{65.70} &\scalebox{0.78}{65.51} &\scalebox{0.78}{65.52} &\scalebox{0.78}{65.63} &
    % \scalebox{0.78}{85.53} &\scalebox{0.78}{85.69} &\scalebox{0.78}{85.32} &\scalebox{0.78}{85.43} &\scalebox{0.78}{85.49} &
    % \scalebox{0.78}{71.49} &\scalebox{0.78}{71.97} &\scalebox{0.78}{70.97} &\scalebox{0.78}{70.95} &\scalebox{0.78}{71.34} \\

    \scalebox{0.78}{ToeSegmentation2} &
    \textbf{\scalebox{0.78}{91.54}} &\scalebox{0.78}{70.77} &\textbf{\scalebox{0.78}{80.00}} &\textbf{\scalebox{0.78}{84.92}} &\textbf{\scalebox{0.78}{81.81}} &
    \scalebox{0.78}{84.62} &\textbf{\scalebox{0.78}{75.11}} &\scalebox{0.78}{68.00} &\scalebox{0.78}{70.45} &\scalebox{0.78}{74.55} &
    \scalebox{0.78}{83.08} &\scalebox{0.78}{72.99} &\scalebox{0.78}{78.34} &\scalebox{0.78}{74.96} &\scalebox{0.78}{77.34} &
    \scalebox{0.78}{84.62} &\scalebox{0.78}{74.45} &\scalebox{0.78}{72.84} &\scalebox{0.78}{73.59} &\scalebox{0.78}{76.38} \\

    \scalebox{0.78}{Trace} &
    \scalebox{0.78}{81.00} &\scalebox{0.78}{77.50} &\scalebox{0.78}{75.42} &\scalebox{0.78}{70.87} &\scalebox{0.78}{76.20} &
    \scalebox{0.78}{84.00} &\scalebox{0.78}{87.47} &\scalebox{0.78}{85.78} &\scalebox{0.78}{83.04} &\scalebox{0.78}{85.07} &
    \scalebox{0.78}{75.00} &\scalebox{0.78}{85.80} &\scalebox{0.78}{77.68} &\scalebox{0.78}{69.92} &\scalebox{0.78}{77.10} &
    \textbf{\scalebox{0.78}{92.00}} &\textbf{\scalebox{0.78}{91.62}} &\textbf{\scalebox{0.78}{92.10}} &\textbf{\scalebox{0.78}{91.69}} &\textbf{\scalebox{0.78}{91.85}} \\

    % \scalebox{0.78}{TwoPatterns} &
    % \scalebox{0.78}{25.87} &\scalebox{0.78}{6.47} &\scalebox{0.78}{25.00} &\scalebox{0.78}{10.28} &\scalebox{0.78}{16.91} &
    % \scalebox{0.78}{99.48} &\scalebox{0.78}{99.47} &\scalebox{0.78}{99.47} &\scalebox{0.78}{99.47} &\scalebox{0.78}{99.47} &
    % \scalebox{0.78}{99.70} &\scalebox{0.78}{99.70} &\scalebox{0.78}{99.70} &\scalebox{0.78}{99.70} &\scalebox{0.78}{99.70} &
    % \scalebox{0.78}{99.20} &\scalebox{0.78}{99.20} &\scalebox{0.78}{99.21} &\scalebox{0.78}{99.20} &\scalebox{0.78}{99.20} \\

    \scalebox{0.78}{UMD} &
    \textbf{\scalebox{0.78}{99.31}} &\textbf{\scalebox{0.78}{99.32}} &\textbf{\scalebox{0.78}{99.31}} &\textbf{\scalebox{0.78}{99.31}} &\textbf{\scalebox{0.78}{99.31}} &
    \scalebox{0.78}{98.65} &\scalebox{0.78}{98.65} &\scalebox{0.78}{98.65} &\scalebox{0.78}{98.65} &\scalebox{0.78}{98.65} &
    \scalebox{0.78}{97.92} &\scalebox{0.78}{97.99} &\scalebox{0.78}{97.92} &\scalebox{0.78}{97.90} &\scalebox{0.78}{97.93} &
    \scalebox{0.78}{92.50} &\scalebox{0.78}{92.12} &\scalebox{0.78}{92.60} &\scalebox{0.78}{92.19} &\scalebox{0.78}{92.35} \\

    % \scalebox{0.78}{UWaveGestureLibraryX} &
    % \scalebox{0.78}{12.62} &\scalebox{0.78}{1.58} &\scalebox{0.78}{12.50} &\scalebox{0.78}{2.80} &\scalebox{0.78}{7.38} &
    % \scalebox{0.78}{78.34} &\scalebox{0.78}{76.55} &\scalebox{0.78}{78.04} &\scalebox{0.78}{76.65} &\scalebox{0.78}{77.39} &
    % \scalebox{0.78}{80.43} &\scalebox{0.78}{79.23} &\scalebox{0.78}{80.21} &\scalebox{0.78}{79.59} &\scalebox{0.78}{79.87} &
    % \scalebox{0.78}{71.55} &\scalebox{0.78}{69.61} &\scalebox{0.78}{71.29} &\scalebox{0.78}{70.12} &\scalebox{0.78}{70.64} \\

    \scalebox{0.78}{UWaveGestureLibraryY} &
    \textbf{\scalebox{0.78}{79.65}} &\textbf{\scalebox{0.78}{79.44}} &\textbf{\scalebox{0.78}{79.75}} &\textbf{\scalebox{0.78}{79.24}} &\textbf{\scalebox{0.78}{79.52}} &
    \scalebox{0.78}{67.00} &\scalebox{0.78}{66.65} &\scalebox{0.78}{67.07} &\scalebox{0.78}{66.19} &\scalebox{0.78}{66.73} &
    \scalebox{0.78}{70.94} &\scalebox{0.78}{70.43} &\scalebox{0.78}{71.02} &\scalebox{0.78}{70.42} &\scalebox{0.78}{70.70} &
    \scalebox{0.78}{63.51} &\scalebox{0.78}{62.81} &\scalebox{0.78}{63.61} &\scalebox{0.78}{62.82} &\scalebox{0.78}{63.19} \\

    % \scalebox{0.78}{UWaveGestureLibraryZ} &
    % \scalebox{0.78}{25.57} &\scalebox{0.78}{19.48} &\scalebox{0.78}{25.70} &\scalebox{0.78}{17.02} &\scalebox{0.78}{21.94} &
    % \scalebox{0.78}{69.29} &\scalebox{0.78}{68.37} &\scalebox{0.78}{69.50} &\scalebox{0.78}{67.78} &\scalebox{0.78}{68.73} &
    % \scalebox{0.78}{73.28} &\scalebox{0.78}{72.34} &\scalebox{0.78}{73.45} &\scalebox{0.78}{72.57} &\scalebox{0.78}{72.91} &
    % \scalebox{0.78}{65.27} &\scalebox{0.78}{63.95} &\scalebox{0.78}{65.45} &\scalebox{0.78}{64.28} &\scalebox{0.78}{64.74} \\

    \scalebox{0.78}{Wafer} &
    \textbf{\scalebox{0.78}{100.00}} &\textbf{\scalebox{0.78}{100.00}} &\textbf{\scalebox{0.78}{100.00}} &\textbf{\scalebox{0.78}{100.00}} &\textbf{\scalebox{0.78}{100.00}} &
    \scalebox{0.78}{99.58} &\scalebox{0.78}{98.72} &\scalebox{0.78}{99.10} &\scalebox{0.78}{98.91} &\scalebox{0.78}{99.08} &
    \scalebox{0.78}{99.37} &\scalebox{0.78}{98.83} &\scalebox{0.78}{97.86} &\scalebox{0.78}{98.34} &\scalebox{0.78}{98.60} &
    \scalebox{0.78}{99.53} &\scalebox{0.78}{99.07} &\scalebox{0.78}{98.48} &\scalebox{0.78}{98.77} &\scalebox{0.78}{98.96} \\

    \scalebox{0.78}{WordSynonyms} &
    \scalebox{0.78}{56.74} &\scalebox{0.78}{46.59} &\scalebox{0.78}{39.49} &\scalebox{0.78}{39.50} &\scalebox{0.78}{45.58} &
    \scalebox{0.78}{58.15} &\scalebox{0.78}{47.43} &\scalebox{0.78}{40.03} &\scalebox{0.78}{40.83} &\scalebox{0.78}{46.61} &
    \textbf{\scalebox{0.78}{61.76}} &\textbf{\scalebox{0.78}{54.59}} &\textbf{\scalebox{0.78}{45.32}} &\textbf{\scalebox{0.78}{46.33}} &\textbf{\scalebox{0.78}{52.00}} &
    \scalebox{0.78}{56.74} &\scalebox{0.78}{43.82} &\scalebox{0.78}{38.11} &\scalebox{0.78}{37.75} &\scalebox{0.78}{44.11} \\
    
    \hline
    
    \multicolumn{1}{c}{\scalebox{0.78}{{$1^{\text{st}}$ Count}}} & 
    \multicolumn{5}{c}{\scalebox{0.78}{27}} & 
    \multicolumn{5}{c}{\scalebox{0.78}{3}} & 
    \multicolumn{5}{c}{\scalebox{0.78}{1}} & 
    \multicolumn{5}{c}{\scalebox{0.78}{3}} \\

    \hline

    \multicolumn{1}{c}{\scalebox{0.78}{{Average Acc}}} & 
    \multicolumn{5}{c}{\scalebox{0.78}{87.40}} & 
    \multicolumn{5}{c}{\scalebox{0.78}{83.12}} & 
    \multicolumn{5}{c}{\scalebox{0.78}{82.28}} & 
    \multicolumn{5}{c}{\scalebox{0.78}{82.23}} \\
    
    \hline
    \bottomrule
  \end{tabular}
